The Decidability and Complexity of Interleaved Bidirected Dyck Reachability

Dyck reachability is the standard formulation of a large domain of static analyses, as it achieves the sweet spot between precision and efficiency, and has thus been studied extensively. Interleaved Dyck reachability (denoted $D_k\odot D_k$) uses two Dyck languages for increased precision (e.g., context and field sensitivity) but is well-known to be undecidable. As many static analyses yield a certain type of bidirected graphs, they give rise to interleaved bidirected Dyck reachability problems. Although these problems have seen numerous applications, their decidability and complexity has largely remained open. In a recent work, Li et al. made the first steps in this direction, showing that (i) $D_1\odot D_1$ reachability (i.e., when both Dyck languages are over a single parenthesis and act as counters) is computable in $O(n^7)$ time, while (ii) $D_k\odot D_k$ reachability is NP-hard. In this work we address the decidability and complexity of all variants of interleaved bidirected Dyck reachability. First, we show that $D_1\odot D_1$ reachability can be computed in $O(n^3\cdot \alpha(n))$ time, significantly improving over the existing $O(n^7)$ bound. Second, we show that $D_k\odot D_1$ reachability (i.e., when one language acts as a counter) is decidable, in contrast to the non-bidirected case where decidability is open. We further consider $D_k\odot D_1$ reachability where the counter remains linearly bounded. Our third result shows that this bounded variant can be solved in $O(n^2\cdot \alpha(n))$ time, while our fourth result shows that the problem has a (conditional) quadratic lower bound, and thus our upper bound is essentially optimal. Fifth, we show that full $D_k\odot D_k$ reachability is undecidable. This improves the recent NP-hardness lower-bound, and shows that the problem is equivalent to the non-bidirected case.

==> figures/all.tex <==
\begin{figure}
\newcommand{\xtstep}{0.5}
\newcommand{\ytstep}{0.2}
\newcommand{\xstep}{1.15}
\newcommand{\ystep}{0.65}
\def\ybias{0.1}
\def\xbias{0.2}
\def\opac{0.75}
\def\counterthickness{1}

\newcommand{\SubPath}[5]{
\node[] (1#5) at (#1) {};
\node[] (2#5) at (#2) {};
\draw[-{Latex[width=2mm]}, ultra thick, draw=#4, shorten >=-4pt,shorten <=-2pt] (1#5) to node[below]{\textcolor{#4}{#3}} (2#5);
}

\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={-{Latex[width=3mm]}, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
marked/.style={thick, draw=black, fill=black, rectangle, inner sep = 0, minimum width=1pt, minimum height=6pt},
]

\begin{scope}[shift={(0,0)}]



\node[marked] (u1) at (0*\xstep, 0*\ystep) {};
\node[marked] (u2) at (1*\xstep, 0*\ystep) {};
\node[marked] (v1) at (3*\xstep, 0*\ystep) {};
\node[marked] (v2) at (4*\xstep, 0*\ystep) {};
\node[marked] (u3) at (6*\xstep, 0*\ystep) {};
\node[marked] (u4) at (7*\xstep, 0*\ystep) {};
\node[marked] (v3) at (9*\xstep, 0*\ystep) {};
\node[marked] (v4) at (10*\xstep, 0*\ystep) {};

\node[below=\ybias of u1] {$u$};
\node[below=\ybias of u2] {$u$};
\node[below=\ybias of u3] {$u$};
\node[below=\ybias of u4] {$u$};
\node[below=\ybias of v1] {$v$};
\node[below=\ybias of v2] {$v$};
\node[below=\ybias of v3] {$v$};
\node[below=\ybias of v4] {$v$};

\draw[very thick] (u1) to($ (v4) + (+0*\xbias, 0) $);

%\node[] at (5*\xstep, 6*\ystep){Upper bounds on each counter along $T$};



\SubPath{u1}{u2}{$F_u$}{\darkgreen}{Fu}
\SubPath{u2}{v1}{$Z$}{black}{P}
\SubPath{v1}{v2}{$F_v$}{\darkred}{Fv}
\SubPath{v2}{u3}{$\ov{Z}$}{black}{ovP}
\SubPath{u3}{u4}{$\ov{F}_u$}{\darkgreen}{ovFu}
\SubPath{u4}{v3}{$Z$}{black}{P2}
\SubPath{v3}{v4}{$\ov{F}_v$}{\darkred}{Fv}



\begin{pgfonlayer}{bg}




\node[] (a) at (0*\xstep-\xbias-\xtstep, 1.5*\ystep) {$\gamma$};
\node[] (b) at (0*\xstep-\xbias-1*\xtstep, 2.5*\ystep) {$\gamma + 8 n$};
\node[] (c) at (0*\xstep-\xbias-\xtstep, 4*\ystep) {$2\gamma$};
\node[] (d) at (0*\xstep-\xbias-1*\xtstep, 5*\ystep) {$2\gamma + 8 n$};

\draw[->, very thick] (0*\xstep, 0*\ystep) to (0*\xstep, 5.5*\ystep);

\draw[-, line width=\counterthickness, rounded corners, draw=black, fill=gray!20] (u1|- 0,0) to (u1|- a) to (u2|- a) to (u2|- b) to (v1|- b) to (v1|- c) to (v2|- c) to (v2|- d) to(u3|- d) to (u3|- c) to (u4|- c) to (u4|- b) to (v3|- b) to (v3|- a) to (v4|- a) to (v4|- 0,0);

\draw[-, dashed, gray, thick, opacity=\opac] (u2|- 0,0) to (u2|- a);
\draw[-, dashed, gray, thick, opacity=\opac] (v1|- 0,0) to (v1|- b);
\draw[-, dashed, gray, thick, opacity=\opac] (v2|- 0,0) to (v2|- c);
\draw[-, dashed, gray, thick, opacity=\opac] (u3|- 0,0) to (u3|- c);
\draw[-, dashed, gray, thick, opacity=\opac] (u4|- 0,0) to (u4|- b);
\draw[-, dashed, gray, thick, opacity=\opac] (v3|- 0,0) to (v3|- a);

\draw[-, dashed, gray, thick, opacity=\opac]  (u2|- b) to (b-| 0,0);
\draw[-, dashed, gray, thick, opacity=\opac]  (v1|- c) to (c-| 0,0);
\draw[-, dashed, gray, thick, opacity=\opac]  (v2|- d) to (d-| 0,0);

\draw[-, dashed, gray, thick, opacity=\opac]  (u2|- a) to (v3|- a);
\draw[-, dashed, gray, thick, opacity=\opac]  (v1|- b) to (u4|- b);
\draw[-, dashed, gray, thick, opacity=\opac]  (v2|- c) to (u3|- c);


\end{pgfonlayer}



\end{scope}


\end{tikzpicture}
\caption{
Upper bounds on each counter along the path $T\colon u\DODOPath v$, where $\gamma=2\cdot n\cdot (n-1)$.
}
\label{fig:all}
\end{figure}

==> figures/bounded_stack_height.tex <==
\begin{figure}
\newcommand{\xtstep}{0.5}
\newcommand{\ytstep}{0.2}
\newcommand{\xstep}{1.15}
\newcommand{\ystep}{0.25}
\def\ybias{0.1}
\def\xbias{0.2}
\def\opac{0.75}
\def\counterthickness{1}
\def\opac{0.75}

\newcommand{\MySubPath}[5]{
\node[] (1#5) at (#1) {};
\node[] (2#5) at (#2) {};
\draw[-{Latex[width=2mm]}, ultra thick, draw=#4, shorten >=-4pt,shorten <=-2pt] (1#5) to node[below]{\textcolor{#4}{#3}} (2#5);
}

\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={-{Latex[width=3mm]}, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
marked/.style={thick, draw=black, fill=black, rectangle, inner sep = 0, minimum width=1pt, minimum height=6pt},
]

\begin{scope}[shift={(0,0)}]



\node[] (1) at (0*\xstep, 0*\ystep) {};
%\node[] (p) at (10*\xstep, 0*\ystep) {};
\node[marked] (u) at (0*\xstep, 0*\ystep) {};
\node[marked] (v) at (9.5*\xstep, 0*\ystep) {};
\node[marked] (xc) at (1.5*\xstep, 0*\ystep) {};
\node[marked] (xcp) at (3.5*\xstep, 0*\ystep) {};
\node[marked] (ycp) at (4.5*\xstep, 0*\ystep) {};
\node[marked] (yc) at (7.5*\xstep, 0*\ystep) {};

\draw[post, -, very thick, shorten <=-1mm] (1) to (v);

\node[below=\ybias of u] {$u$};
\node[below=\ybias of v] {$v$};
\node[below=\ybias of xc] {$x_h$};
\node[below=\ybias of xcp] {$x_{h'}$};
\node[below=\ybias of yc] {$y_h$};
\node[below=\ybias of ycp] {$y_{h'}$};


%\node[below left=2*\ybias and -\xbias/1 of ppp] {$P''$};
%\node[below left=2*\ybias and -\xbias/1 of pp] {$P'$};
%\node[below left=2*\ybias and -\xbias/3 of p1] {$P_1$};
%\node[below left=2*\ybias and -\xbias/3 of p] {$P$};
%
%\draw[post, very thick] (1) to (p);
%\draw[post] (1) to (ppp);
%\draw[post] (1) to (pp);
%\draw[post] (1) to (p1);
%
%
%\node[below=\ybias of y1] {$y$};
%\node[below=\ybias of y2] {$y$};
%\node[below=\ybias of x1] {$x$};
%\node[below=\ybias of x2] {$x$};
%
\MySubPath{u}{xc}{$P_1$}{black}{P1}
\MySubPath{xc}{xcp}{$P_2$}{black}{P2}
\MySubPath{xcp}{ycp}{$P_3$}{black}{P3}
\MySubPath{ycp}{yc}{$P_4$}{black}{P4}
\MySubPath{yc}{v}{$P_5$}{black}{P5}



\begin{pgfonlayer}{bg}

\def\xshift{0.1}
\def\yshift{0.1}
\def\pairscolor{\darkred}

\begin{scope}[shift={(-1.2,0)}]
\draw[-, line width=\counterthickness, draw=\ColorOne] (10*\xstep, 9.5*\ystep) to (10.4*\xstep, 9.5*\ystep);
\node[ align=left] at (11.25*\xstep+0.14, 9.5*\ystep) {Stack Height};
\draw[-, line width=\counterthickness, draw=\pairscolor] (10*\xstep, 8*\ystep) to (10.4*\xstep, 8*\ystep);
\node[] at (11.15*\xstep+0.4, 8*\ystep) {Matching Pairs};
\end{scope}



\draw[-, line width=\counterthickness, rounded corners=10, draw=\ColorOne] (0*\xstep, 0*\ystep) to ($ (xc) + (-0.75*\xstep, 1*\ystep) $) to ($ (xc) + (0, 4*\ystep) $) to ($ (xc) + (0.5*\xstep, 7.5*\ystep) $) to ($ (xc) + (1.25*\xstep, 4.5*\ystep) $) to ($ (xcp) + (0*\xstep, 9*\ystep) $) to ($ (xcp) + (0.6*\xstep, 12.8*\ystep) $) to ($ (ycp) + (0*\xstep, 9*\ystep) $) to ($ (ycp) + (0.4*\xstep, 5*\ystep) $) to ($ (ycp) + (0.9*\xstep, 11*\ystep) $) to ($ (ycp) + (1.4*\xstep, 7.1*\ystep) $) to ($ (ycp) + (2.1*\xstep, 12.8*\ystep) $) to ($ (yc) + (0*\xstep, 4*\ystep) $) to ($ (yc) + (0.75*\xstep, 1.5*\ystep) $) to ($ (yc) + (1.3*\xstep, 7*\ystep) $) to ($ (v) + (0*\xstep, 0*\ystep) $);



\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor] (0*\xstep+\xshift, 0*\ystep) to ($ (xc) + (-0.75*\xstep, 1*\ystep-\yshift) $) to ($ (xc) + (0, 4*\ystep-\yshift) $) to ($ (xc) + (0.2*\xstep, 4.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed] ($ (xc) + (0.2*\xstep, 4.5*\ystep + \yshift) $) to  ($ (xc) + (1.25*\xstep+2*\xshift, 4.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor] ($ (xc) + (1.25*\xstep+\xshift, 4.5*\ystep + \yshift) $) to ($ (xcp) + (0*\xstep, 9*\ystep-2*\yshift) $) to ($ (xcp) + (0.6*\xstep, 12.8*\ystep-\yshift) $) to ($ (ycp) + (0*\xstep, 9*\ystep-2*\yshift) $) to ($ (ycp) + (0.4*\xstep-\xshift, 5*\ystep+1.5*\yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed] ($ (ycp) + (0.4*\xstep-\xshift, 5*\ystep+1.5*\yshift) $) to ($ (yc) + (0*\xstep-3*\xshift, 5*\ystep+1.5*\yshift) $);

%\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor]  ($ (ycp) + (1.25*\xstep-2*\xshift, 5*\ystep+1.5*\yshift) $) to ($ (ycp) + (1.3*\xstep-1*\xshift, 3.1*\ystep+1*\yshift) $);

%\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed]  ($ (ycp) + (1.3*\xstep-1*\xshift, 3.1*\ystep+1*\yshift) $) to ($ (yc) + (0.3*\xstep-2.5*\xshift, 3.1*\ystep+1*\yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor]  ($ (yc) + (0*\xstep-3*\xshift, 5*\ystep+1.5*\yshift) $) to ($ (yc) + (0*\xstep, 4*\ystep - \yshift) $) to ($ (yc) + (0.75*\xstep-2*\xshift, 1.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed]   ($ (yc) + (0.75*\xstep-2*\xshift, 1.5*\ystep + \yshift) $) to ($ (yc) + (1.75*\xstep-0*\xshift, 1.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor]   ($ (yc) + (1.75*\xstep-0*\xshift, 1.5*\ystep + \yshift) $) to ($ (v) + (-0\xshift, 0*\ystep + 0*\yshift) $);

\node[] at (0*\xstep-\xtstep, 4*\ystep) {$h$};
\node[] at (0*\xstep-\xtstep, 9*\ystep) {$h'$};
%\node[] at (0*\xstep-2*\xtstep, 13*\ystep-0.05) {$\MaxStackHeight(P)$};

\draw[->, very thick] (0*\xstep, 0*\ystep) to (0*\xstep, 14*\ystep);

\draw[-, dashed, gray, thick, opacity=\opac] (xc|- 0,0) to (xc|- 0,4*\ystep);
\draw[-, dashed, gray, thick, opacity=\opac] (yc|- 0,0) to (yc|- 0,4*\ystep);
\draw[-, dashed, gray, thick, opacity=\opac] (xcp|- 0,0) to (xcp|- 0,9*\ystep);
\draw[-, dashed, gray, thick, opacity=\opac] (ycp|- 0,0) to (ycp|- 0,9*\ystep);

\draw[-, dashed, gray, thick, opacity=\opac] (yc|- 0,4*\ystep) to (0,4*\ystep);
\draw[-, dashed, gray, thick, opacity=\opac] (ycp|- 0,9*\ystep) to (0,9*\ystep);


\draw[->, bend left=50, thick, dashed, shorten >=1mm,shorten <=1mm] (xcp) to node[above]{$K$} (ycp);
\draw[<-, bend right=10, thick, dashed, rounded corners, shorten >=1mm,shorten <=1mm] ($ (xcp) + (0, 0*\ystep) $) to ($ (xcp) + (3*\xbias, -3*\ystep) $) to node[below]{$\ov{K}$} ($ (yc) + (-3*\xbias, -3*\ystep) $) to (yc);

%\draw[->, bend left=10, thick, dashed, rounded corners] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (1*\xbias, 1*\ystep) $) to node[above]{$R=(P_C\setminus P'')\setminus  H$} ($ (x1) + (-2*\xbias, 1*\ystep) $) to (x1);
%\draw[<-, bend right=10, thick, dashed, rounded corners] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (1*\xbias, -3*\ystep) $) to node[below]{$\ov{R}$} ($ (x2) + (-2*\xbias, -3*\ystep) $) to (x2);


\end{pgfonlayer}



\end{scope}


\end{tikzpicture}
\caption{
Illustration of the path rearrangement behind \cref{lem:bounded_stack_height}.
}
\label{fig:bounded_stack_height}
\end{figure}

==> figures/counter_bound.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{2}
\newcommand{\ystep}{0.9}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=5mm, fill=gray!20},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (v) at (2*\xstep, 0*\ystep) {$v$};


\draw[post] (u) to node[above]{\MyColorOne{$-\ell$}} (x);
\draw[post] (x) to node[above]{\MyColorTwo{$+\ell$}} (v);
\draw[post, loop above, out=110, in=70, looseness=20] (u) to node[above]{\MyColorOne{$+1$}, \MyColorTwo{$+\ell$}} (u);
\draw[post, loop above, out=110, in=70, looseness=20] (v) to node[above]{\MyColorOne{$+\ell$}, \MyColorTwo{$+1$}} (v);
\draw[post, loop above, out=110, in=70, looseness=20] (x) to node[above]{\MyColorOne{$+1$}, \MyColorTwo{$-1$}} (x);

\end{scope}



\end{tikzpicture}
\caption{
A simple graph where every $P\colon u\DODOPath v$ path has both counters reaching $\Omega(n^2)$.
Edges indicate paths with the respective effect on the counters.
In every such path each counter reaches value $\ell^2$, where we take $\ell=(n-3)/4=\Theta(n)$.
}
\label{fig:counter_bound}
\end{figure}

==> figures/d1d1.tex <==
\begin{figure}
\def \scale{1}
\newcommand{\xstep}{1}
\newcommand{\ystep}{1.2}
\newcommand{\ybias}{-0.3}
\centering
\begin{tikzpicture}
\begin{axis}[scale=\scale,
axis line style = ultra thick,
compat=newest,
%xlabel style={yshift=1.7em},
unit vector ratio*=1 1 1,
%grid=both,
height=4.5cm,
width=\textwidth,
axis lines=left,
ymax=9,
ymin=0,
xmax=32,
xmin=0,
grid style={line width=0.5pt, draw=gray!50},
axis line style={-latex},
%extra x ticks={3, 7, 10, 11, 15, 18, 22, 25},
%extra x tick labels={$j_1$,{$l_1$, $j_2$},$l_2$, $j_3$, $l_3$, $j_4$, {$l_4$, $j_5$}, $l_5$},
extra y ticks={2},
extra y tick labels={$2n$},
xtick=\empty,
ytick=\empty,
yticklabels={},
xticklabels={},
xlabel={ Path $P$},
ylabel={$\Counter_1$}
]
%\draw[,gray!50,  thick] (axis cs: 3,0) to (axis cs: 3,3);
%\draw[,gray!50,  thick] (axis cs: 6.25,0) to (axis cs: 6.25,3);
%\draw[,gray!50,  thick] (axis cs: 6.75,0) to (axis cs: 6.75,3);
%\draw[,gray!50,  thick] (axis cs: 10,0) to (axis cs: 10,3);

\addplot[color=black,mark=.,line width=1.5] coordinates {
(0,0)
(1,1)
(2,2)
(3,3)
(4,4)
(5,5)
(6,6)
(7,6)
(8,5)
(9,4)
(10,4)
(11,5)
(12,6)
(13,7)
(14,8)
(15,8)
(16,8)
(17,7)
(18,6)
(19,5)
(20,4)
(21,3)
(22,3)
(23,3)
(24,3)
(25,4)
(26,4)
(27,3)
(28,2)
(29,1)
(30,0)
};
\addplot[dashed, color=gray,mark=.,line width=1.5] coordinates {
(12.5,6.5)
(17.5,6.5)
};
\addplot[dashed, color=gray,mark=.,line width=1.5] coordinates {
(3.5,3.5)
(20.5,3.5)
};
\addplot[color=gray,mark=.,line width=1] coordinates {
(0,2)
(31,2)
};


\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u1m1) at (axis cs:12.5,6.5)  {};
\node[left=0pt of u1m1] {$u_1,c_1$};
\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u2m1) at (axis cs:17.5,6.5)  {};
\node[right=0pt of u2m1] {$u_2,c_2$};

\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u1m2) at (axis cs:3.5,3.5)  {};
\node[left=0pt of u1m2] {$u_1,c_1$};
\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u2m2) at (axis cs:20.5,3.5)  {};
\node[right=0pt of u2m2] {$u_2,c_2$};
\end{axis}
\end{tikzpicture}
\caption{
Illustration of \cref{lem:d1d1_counter_bound}.
}\label{fig:d1d1}
\end{figure}

==> figures/experimental_algos_hub_removal.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.0}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=5mm, fill=gray!20},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0.6*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (y) at (0.5*\xstep, -1.2*\ystep) {$y$};


\draw[post, loop above, out=110, in=70, looseness=10] (u) to node[above]{\MyColorOne{$+1$}} (u);
\draw[post] (x) to node[above]{\MyColorTwo{$+1$}} (u);
\draw[post, loop above, out=110, in=70, looseness=10] (x) to node[above]{\MyColorTwo{$+1$}} (x);
\draw[post, loop right, out=25, looseness=10] (x) to node[right]{\MyColorOne{$+1$}} (x);

\draw[post, bend left=20] (x) to node[right]{\MyColorTwo{$+1$}} (y);
\draw[post, bend right=20] (x) to node[left]{\MyColorOne{$+1$}} (y);


\end{scope}





\begin{scope}[shift={(7,0)}]


\node[node] (u) at (0*\xstep, 0.6*\ystep) {$u$};
\node[node] (y) at (0*\xstep, -1.2*\ystep) {$y$};
\node[node] (x1) at (1*\xstep, 0.6*\ystep) {$x_1$};
\node[node] (x2) at (1*\xstep, -1.2*\ystep) {$x_2$};


\draw[post, loop above, out=110, in=70, looseness=10] (u) to node[above]{\MyColorOne{$+1$}} (u);
\draw[post] (x1) to node[above]{\MyColorTwo{$+1$}} (u);
\draw[post, loop above, out=110, in=70, looseness=10] (x1) to node[above]{\MyColorTwo{$+1$}} (x1);
\draw[post, loop right, out=25, looseness=10] (x1) to node[right]{\MyColorOne{$+1$}} (x1);
\draw[post, loop above, out=110, in=70, looseness=10] (x2) to node[above]{\MyColorTwo{$+1$}} (x2);
\draw[post, loop right, out=25, looseness=10] (x2) to node[right]{\MyColorOne{$+1$}} (x2);

\draw[post, bend right=20] (x2) to node[above]{\MyColorTwo{$+1$}} (y);
\draw[post, bend left=20] (x2) to node[below]{\MyColorOne{$+1$}} (y);


\end{scope}

\end{tikzpicture}
\caption{
\emph{(Left):~} A  bidirected, interleaved Dyck graph $G$ with a doubly-self-looped node $x$.
\emph{(Right):}~ The two connected components on which we perform $\Dyck_1\odot \Dyck_1$ reachability separately in order to infer whether $x$ is reachable from any other node.
}
\label{fig:double_self_loop}
\end{figure}


==> figures/experimental_algos_trimming.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=5mm, fill=gray!20},
node2/.style={thick, draw=black, circle, inner sep = 0, minimum size=5mm, fill=gray!50},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 1*\ystep) {$u$};
\node[node] (v) at (0*\xstep, -1*\ystep) {$v$};
\node[node] (x) at (1*\xstep, -1.2*\ystep) {$x$};
\node[node] (y) at (1*\xstep, 0.4*\ystep) {$y$};
\node[node2] (z) at (2*\xstep, -1.2*\ystep) {$z$};

\node (a) at (-0.5*\xstep, 0.5*\ystep) {$ $};
\node (b) at (0.3*\xstep, 1.7*\ystep) {$ $};
\node (c) at (1.1*\xstep, 1.2*\ystep) {$ $};
\node (d) at (-0.5*\xstep, -0.7*\ystep) {$ $};
\node (e) at (-0.5*\xstep, 1.5*\ystep) {$ $};
\draw (u) to (a);
\draw (v) to (d);
\draw (u) to (e);

\draw[post] (y) to node[right]{\MyColorTwo{$\beta$}} (x);
\draw[post] (z) to node[above]{\MyColorOne{$\alpha$}} (x);
\draw[post] (u) to node[above]{\MyColorOne{$\alpha$}} (y);
\draw[post] (y) to node[above]{\MyColorOne{$\alpha$}} (v);
\draw[post] (v) to node[left]{\MyColorTwo{$\beta$}} (u);

\end{scope}



\begin{scope}[shift={(5,0)}]

\node[node] (u) at (0*\xstep, 1*\ystep) {$u$};
\node[node] (v) at (0*\xstep, -1*\ystep) {$v$};
\node[node2] (x) at (1*\xstep, -1.2*\ystep) {$x$};
\node[node] (y) at (1*\xstep, 0.4*\ystep) {$y$};


\node (a) at (-0.5*\xstep, 0.5*\ystep) {$ $};
\node (b) at (0.3*\xstep, 1.7*\ystep) {$ $};
\node (c) at (1.1*\xstep, 1.2*\ystep) {$ $};
\node (d) at (-0.5*\xstep, -0.7*\ystep) {$ $};
\node (e) at (-0.5*\xstep, 1.5*\ystep) {$ $};
\draw (u) to (a);
\draw (v) to (d);
\draw (u) to (e);


\draw[post] (y) to node[right]{\MyColorTwo{$\beta$}} (x);
\draw[post] (u) to node[above]{\MyColorOne{$\alpha$}} (y);
\draw[post] (y) to node[above]{\MyColorOne{$\alpha$}} (v);
\draw[post] (v) to node[left]{\MyColorTwo{$\beta$}} (u);

\end{scope}


\begin{scope}[shift={(10,0)}]

\node[node] (u) at (0*\xstep, 1*\ystep) {$u$};
\node[node] (v) at (0*\xstep, -1*\ystep) {$v$};
\node[node] (y) at (1*\xstep, 0.4*\ystep) {$y$};


\node (a) at (-0.5*\xstep, 0.5*\ystep) {$ $};
\node (b) at (0.3*\xstep, 1.7*\ystep) {$ $};
\node (c) at (1.1*\xstep, 1.2*\ystep) {$ $};
\node (d) at (-0.5*\xstep, -0.7*\ystep) {$ $};
\node (e) at (-0.5*\xstep, 1.5*\ystep) {$ $};
\draw (u) to (a);
\draw (v) to (d);
\draw (u) to (e);


\draw[post] (u) to node[above]{\MyColorOne{$\alpha$}} (y);
\draw[post] (y) to node[above]{\MyColorOne{$\alpha$}} (v);
\draw[post] (v) to node[left]{\MyColorTwo{$\beta$}} (u);

\end{scope}



\end{tikzpicture}
\caption{
%\Andreas{add a couple of incoming-outgoing edges on u, v to show that this is a sub-graph}
\emph{(Left):~} A sub-graph of a bidirected, interleaved Dyck graph $G$. 
By construction, any witness path that goes through $z$  must contain the sub-path $xzx$, which can be substituted by $x$. 
Moreover, no path starting in $z$ can go beyond $x$, as going to $y$ must pop a $\beta$. Thus $z$ can safely be removed.
\emph{(Middle):~} By construction, any witness path that goes through $x$ must contain the sub-path $yxy$, which can be substituted for $y$. 
Moreover, any path leading to $x$ will have a stack word of at least one $\beta$, meaning it is unreachable and can be safely removed.
\emph{(Right):~} The trimmed sub-graph.
}
\label{fig:trimming}
\end{figure}


==> figures/graphs.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.1}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=5mm, fill=gray!20},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (v) at (2.5*\xstep, 1*\ystep) {$v$};
\node[node] (x) at (1*\xstep, 0.75*\ystep) {$x$};
\node[node] (y) at (2.1*\xstep, -0.7*\ystep) {$y$};


\draw[post, loop above, out=110, in=70, looseness=10] (u) to node[above]{\MyColorOne{$\alpha_1$}} (u);
\draw[post] (u) to node[above]{\MyColorTwo{$\beta_1$}} (x);
\draw[post, loop above, out=110, in=70, looseness=10] (x) to node[above]{\MyColorTwo{$\beta_2$}} (x);
\draw[post] (x) to node[above]{\MyColorOne{$\ov{\alpha}_2$}} (v);
\draw[post, bend left=30] (v) to node[right]{\MyColorOne{$\ov{\alpha}_1$}} (y);
\draw[post, bend left=0] (y) to node[left]{\MyColorTwo{$\ov{\beta}_1$}} (v);

\draw[post, bend left=0] (x) to node[right]{\MyColorOne{$\alpha_2$}} (y);
\draw[post, bend left=30] (y) to node[left]{\MyColorTwo{$\ov{\beta}_2$}} (x);

\end{scope}



\begin{scope}[shift={(10,1)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (y) at (-1*\xstep, -1*\ystep) {$x$};
\node[node] (v) at (1*\xstep, 0*\ystep) {$v$};
\node[node] (x) at (2*\xstep, -1*\ystep) {$y$};



\draw[post, bend left=20] (v) to node[above]{\MyColorOne{$\ov{\alpha}_2$}} (x);
\draw[post, bend left=20] (x) to node[below]{\MyColorOne{$\alpha_2$}} (v);

\draw[post, bend left=20] (u) to node[above]{} (v);
\draw[post, bend left=20] (v) to node[below]{} (u);

\draw[post, bend left=20] (u) to node[below]{\MyColorOne{$\ov{\alpha}_1$}} (y);
\draw[post, bend left=20] (y) to node[above]{\MyColorOne{$\alpha_1$}} (u);

\end{scope}



\end{tikzpicture}
\caption{
\emph{(Left):~}An interleaved Dyck graph.
We have $u\DODOPath v$, via the path $u\DTo{\alpha_1}u \DTo{\beta_1} x\DTo{\beta_2} x \DTo{\alpha_2} y \DTo{\ov{\beta}_2} x \DTo{\ov{\alpha}_2} v \DTo{\ov{\alpha}_1} y \DTo{\ov{\beta}_1}v$.
\emph{(Right):~} A bidirected Dyck graph.
We omit the $\epsilon$ label from the edges.
}
\label{fig:graphs}
\end{figure}

==> figures/np_hard.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.45}
\newcommand{\ystep}{1.2}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=7mm, fill=gray!20},
%clause/.style={rectangle, draw=black, inner sep=0, minimum width=22, minimum height=5mm, fill=gray!0, rounded corners},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=27, minimum height=5mm, fill=gray!0, rounded corners},
font={\small},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u1) at (0*\xstep, 0*\ystep) {$u_1$};
\node[counter] (gu1) at (0.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_1}}$};
\node[node] (u2) at (1*\xstep, 0*\ystep) {$u_2$};
\node[counter] (gu2) at (1.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_2}}$};
\node[node] (u3) at (2*\xstep, 0*\ystep) {$u_3$};
\node[] at (2.5*\xstep, 0*\ystep) {$\cdots$};
\node[] at (2.5*\xstep, 1*\ystep) {$\cdots$};
\node[node] (un) at (3*\xstep, 0*\ystep) {$u_n$};
\node[counter] (gun) at (3.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_n}}$};
\node[node] (d) at (4*\xstep, 0*\ystep) {$d$};
%\node[counter] (gun) at (3.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{-S}}$};

%\node[node] (d) at (4*\xstep, 0*\ystep) {$d$};

\node[counter] (gvn) at (4.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_n}}$};
\node[node] (vn) at (5*\xstep, 0*\ystep) {$v_n$};
\node[counter] (gvn-1) at (5.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_{n-1}}}$};
\node[node] (vn-1) at (6*\xstep, 0*\ystep) {$v_{n-1}$};
\node[counter] (gvn-2) at (6.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_{n-2}}}$};
\node[node] (vn-2) at (7*\xstep, 0*\ystep) {$v_{n-2}$};

\node[] at (7.5*\xstep, 0*\ystep) {$\cdots$};
\node[] at (7.5*\xstep, 1*\ystep) {$\cdots$};
\node[node] (v1) at (8*\xstep, 0*\ystep) {$v_1$};
\node[counter] (gvs) at (8.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{-2S}}$};
\node[node] (vs) at (9*\xstep, 0*\ystep) {$v$};





\draw[post] (u1) to node[below]{$\MyColorOne{\delta_0}$} (u2);
\draw[post] (u2) to node[below]{$\MyColorOne{\delta_0}$} (u3);
\draw[post] (un) to node[below]{$\MyColorOne{\delta_0}$} (d);

\draw[post] (u1) to node[left, pos=0.7]{$\MyColorOne{\delta_1}$} (gu1);
\draw[post] (u2) to node[left, pos=0.7]{$\MyColorOne{\delta_1}$} (gu2);
\draw[post] (un) to node[left, pos=0.7]{$\MyColorOne{\delta_1}$} (gun);

\draw[post] (gu1) to node[left]{} (u2);
\draw[post] (gu2) to node[left]{} (u3);
\draw[post] (gun) to node[left]{} (d);


\draw[post] (d) to node[below]{$\MyColorOne{\ov{\delta}_0}$} (vn);
\draw[post] (vn) to node[below]{$\MyColorOne{\ov{\delta}_0}$} (vn-1);
\draw[post] (vn-1) to node[below]{$\MyColorOne{\ov{\delta}_0}$} (vn-2);

\draw[post] (d) to node[left, pos=0.7]{$\MyColorOne{\ov{\delta}_1}$} (gvn);
\draw[post] (vn) to node[left, pos=0.7]{$\MyColorOne{\ov{\delta}_1}$} (gvn-1);
\draw[post] (vn-1) to node[left, pos=0.7]{$\MyColorOne{\ov{\delta}_1}$} (gvn-2);
\draw[post] (v1) to node[left, pos=0.7]{} (gvs);


\draw[post] (gvn) to node[left]{} (vn);
\draw[post] (gvn-1) to node[left]{} (vn-1);
\draw[post] (gvn-2) to node[left]{} (vn-2);
\draw[post] (gvs) to node[left]{} (vs);








\end{scope}



\end{tikzpicture}
\caption{
The graph $G$ given an instance $(X=\{x_1,\dots, x_n\}, S)$ of Subset Sum.
}
\label{fig:np_hard}
\end{figure}

==> figures/np_hard_basis.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.6}
\newcommand{\ystep}{1}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=5mm, fill=gray!20},
%clause/.style={rectangle, draw=black, inner sep=0, minimum width=22, minimum height=5mm, fill=gray!0, rounded corners},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=25, minimum height=5mm, fill=gray!0, rounded corners},
font={\small},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u1) at (0*\xstep, 0*\ystep) {$u_1$};
\node[counter] (gu1) at (0.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_1}}$};
\node[node] (u2) at (1*\xstep, 0*\ystep) {$u_2$};
\node[counter] (gu2) at (1.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_2}}$};
\node[node] (u3) at (2*\xstep, 0*\ystep) {$u_3$};
\node[] at (2.5*\xstep, 0*\ystep) {$\cdots$};
\node[] at (2.5*\xstep, 1*\ystep) {$\cdots$};
\node[node] (un) at (3*\xstep, 0*\ystep) {$u_n$};
\node[counter] (gun) at (3.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{x_n}}$};

\node[node] (d) at (4*\xstep, 0*\ystep) {$d$};

\node[counter] (gvn) at (4.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{-x_n}}$};
\node[node] (vn) at (5*\xstep, 0*\ystep) {$v_n$};
\node[] at (5.5*\xstep, 0*\ystep) {$\cdots$};
\node[] at (5.5*\xstep, 1*\ystep) {$\cdots$};
\node[node] (v3) at (6*\xstep, 0*\ystep) {$v_3$};
\node[counter] (gv2) at (6.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{-x_2}}$};
\node[node] (v2) at (7*\xstep, 0*\ystep) {$v_2$};
\node[counter] (gv1) at (7.5*\xstep, 1*\ystep) {$\MyColorTwo{H_{-x_1}}$};
\node[node] (v1) at (8*\xstep, 0*\ystep) {$v_1$};




\draw[post] (u1) to node[below]{$\MyColorOne{\delta_0}$} (u2);
\draw[post] (u2) to node[below]{$\MyColorOne{\delta_0}$} (u3);
\draw[post] (un) to node[below]{$\MyColorOne{\delta_0}$} (d);

\draw[post] (u1) to node[left, pos=0.7]{$\MyColorOne{\delta_1}$} (gu1);
\draw[post] (u2) to node[left, pos=0.7]{$\MyColorOne{\delta_1}$} (gu2);
\draw[post] (un) to node[left, pos=0.7]{$\MyColorOne{\delta_1}$} (gun);

\draw[post] (gu1) to node[left]{} (u2);
\draw[post] (gu2) to node[left]{} (u3);
\draw[post] (gun) to node[left]{} (d);



\draw[post] (d) to node[below]{$\MyColorOne{\ov{\delta}_0}$} (vn);
\draw[post] (v3) to node[below]{$\MyColorOne{\ov{\delta}_0}$} (v2);
\draw[post] (v2) to node[below]{$\MyColorOne{\ov{\delta}_0}$} (v1);


\draw[post] (d) to node[right]{} (gvn);
\draw[post] (v3) to node[right]{} (gv2);
\draw[post] (v2) to node[right]{} (gv1);

\draw[post] (gv1) to node[right, pos=0.3]{$\MyColorOne{\ov{\delta}_1}$} (v1);
\draw[post] (gv2) to node[right, pos=0.3]{$\MyColorOne{\ov{\delta}_1}$} (v2);
\draw[post] (gvn) to node[right, pos=0.3]{$\MyColorOne{\ov{\delta}_1}$} (vn);






\end{scope}



\end{tikzpicture}
\caption{
The basis $F$ given an input $X=(x_1,\dots, x_n)$ of Subset Sum. $X$ is sorted in descending order.
}
\label{fig:np_hard_basis}
\end{figure}

==> figures/np_hard_gadgets.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{0.6}
\newcommand{\ystep}{0.6}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=25, minimum height=5mm, fill=gray!20, rounded corners},
font={\small},
]

\begin{scope}[shift={(0,0)}]

\node[node] (a) at (0*\xstep,0*\ystep) {$p$};
\node[node] (c) at (0*\xstep,-4*\ystep) {$q$};

\node[node] (d) at (2*\xstep,0*\ystep) {$a_{\ell}$};
\node[node] (e) at (2*\xstep,-2*\ystep) {$b_{\ell}$};
\node[node] (f) at (2*\xstep,-4*\ystep) {$c_{\ell}$};


\node[node] (j) at (6*\xstep, 0*\ystep) {$a_2$};
\node[node] (k) at (6*\xstep, -2*\ystep) {$b_2$};
\node[node] (l) at (6*\xstep, -4*\ystep) {$c_2$};


\node[node] (m) at (8*\xstep, 0*\ystep) {$a_1$};
\node[node] (n) at (8*\xstep, -2*\ystep) {$b_1$};
\node[node] (o) at (8*\xstep, -4*\ystep) {$c_1$};


\draw[post] (a) -- (d) node[midway,above,] {$\MyColorOne{\gamma_0}$};
\draw[post] (d) -- (j) node[midway,above,] {$\dots$};
%\draw[post] (g) -- (j) node[midway,above,] {$\dots$};
\draw[post] (j) -- (m) node[midway,above,] {$\MyColorOne{\gamma_0}$};


\draw[post] (f) -- (c) node[midway, below,] {$\MyColorOne{\ov{\gamma}_1}$};
%\draw[post] (i) -- (f) node[midway,above,] {$\MyColorOne{\ov{\gamma}_1}$};
\draw[post] (l) -- (f) node[midway, below,] {$\dots$};
\draw[post] (o) -- (l) node[midway, below,] {$\MyColorOne{\ov{\gamma}_1}$};


\draw[post] (e) -- (d) node[midway,left, ] {$\MyColorOne{\gamma_1}$};
%\draw[post] (h) -- (g) node[midway,left, ] {$\MyColorOne{\gamma_1}$};
\draw[post] (k) -- (j) node[midway,left, ] {$\MyColorOne{\gamma_1}$};
\draw[post] (n) -- (m) node[midway,left, ] {$\MyColorOne{\gamma_1}$};


\draw[post] (f) -- (e) node[midway,left, ] {$\MyColorOne{\ov{\gamma}_0}$};
%\draw[post] (i) -- (h) node[midway,left, ] {$\MyColorOne{\ov{\gamma}_0}$};
\draw[post] (l) -- (k) node[midway,left, ] {$\MyColorOne{\ov{\gamma}_0}$};
\draw[post] (o) -- (n) node[midway,left, ] {$\MyColorOne{\ov{\gamma}_0}$};

\draw[post, bend left=30] (m) to node[right]{$\MyColorTwo{+1}$} (o);


\node[rectangle, ultra thick, draw=gray, dashed, minimum width=6.5cm, minimum height=3.7cm, rounded corners] at(4.3*\xstep, -2*\ystep) {};
\node[rectangle, fill=white, draw=black, thick, rounded corners] at (4*\xstep, 1.1*\ystep) {~~$G^{+}_{\ell}$~~};

\draw[post] ($ (a) + (-2*\xstep, 0*\ystep) $) to  (a);
\draw[post] (c) to ($ (c) + (-2*\xstep, 0*\ystep) $);

\end{scope}



\begin{scope}[shift={(17*\xstep,0)}]

\renewcommand{\ystep}{0.8}

\node[counter] (counter1) at (0*\xstep, 0*\ystep) {$G_{{j_1}}^+$};
\node[counter] (counter2) at (0*\xstep, -1*\ystep) {$G_{{j_2}}^+$};
\node[] (counterdots) at (0*\xstep, -2*\ystep) {$\cdots$};
\node[counter] (counterk) at (0*\xstep, -3*\ystep) {$G_{{j_l}}^+$};

\draw[post] (counter1) to (counter2);
\draw[post] (counter2) to (counterdots);
\draw[post] (counterdots) to (counterk);

\node[rectangle, ultra thick, draw=gray, dashed, minimum width=2.2cm, minimum height=3.5cm, rounded corners] at(0*\xstep, -1.5*\ystep) {};
\node[rectangle, fill=white, draw=black, thick, rounded corners] at (2*\xstep, -1.5*\ystep) {~~$H_{x}$~~};

\draw[post] ($ (counter1) + (-2.5*\xstep, 0*\ystep) $) to  (counter1);
\draw[post] (counterk) to ($ (counterk) + (-2.5*\xstep, 0*\ystep) $);

\end{scope}


%
%\begin{scope}[shift={(-8*\xstep,0)}]
%
%
%
%\node[node] (d) at (0*\xstep, 0*\ystep) {$d$};
%\node[node] (f) at (0*\xstep, -4*\ystep) {$f$};
%
%\draw[post, rounded corners ] (d) to ($ (d) + (-3*\xstep, -0.25*\ystep) $) to node[left, align=left]{$\MyColorOne{x_1^0}$,\\ $\MyColorOne{x_2^0}$,\\ $\MyColorOne{x_3^0}$} ($ (f) + (-3*\xstep, 0.25*\ystep) $) to (f);
%
%\draw[post, rounded corners ] (d) to ($ (d) + (-1.5*\xstep, -0.45*\ystep) $) to node[left, align=left]{$\MyColorOne{x_1^0}$,\\ $\MyColorOne{x_2^1}$,\\ $\MyColorOne{x_3^0}$} ($ (f) + (-1.5*\xstep, 0.45*\ystep) $) to (f);
%
%\node[] at (1*\xstep, -2.5*\ystep){$\dots\dots$};
%\node[align=center] at (1*\xstep, -1.5*\ystep){\footnotesize All $7$ assignments\\that satisfy $\Clause$};
%
%\draw[post, rounded corners ] (d) to ($ (d) + (3*\xstep, -0.25*\ystep) $) to node[right, align=left]{$\MyColorOne{x_1^1}$,\\ $\MyColorOne{x_2^1}$,\\ $\MyColorOne{x_3^1}$} ($ (f) + (3*\xstep, 0.25*\ystep) $) to (f);
%
%
%\node[rectangle, ultra thick, draw=gray, dashed, minimum width=5.2cm, minimum height=3.5cm, rounded corners] at(0*\xstep, -2*\ystep) {};
%\node[rectangle, fill=white, draw=black, thick, rounded corners] at (2*\xstep, 0.95*\ystep) {~~$G_{\Clause}$~~};
%
%\draw[post] ($ (d) + (0*\xstep, 2*\ystep) $) to (d);
%\draw[post] (f) to ($ (f) + (0*\xstep, -2*\ystep) $);
%
%\end{scope}



\end{tikzpicture}
\caption{
\emph{(Left):~}
The power gadget $G^{+}_{\ell}$ increases the counter by $2^{\ell}$ along the path $p\Path q$.
\emph{(Right):~}
The counter gadget $H_{x}$ increases the counter by $x$, where $x=\sum_i 2^{j_i}>0$ is represented as a sum of powers of two.
We have analogous gadgets $G^{-}_{\ell}$ and $H_{-2\cdot S}$, for decreasing the counter by $2^{\ell}$ and $2\cdot S$, respectively.
}
\label{fig:np_hard_gadgets}
\end{figure}

==> figures/np_hard_old.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.2}
\newcommand{\ystep}{0.9}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=6mm, fill=gray!20},
clause/.style={rectangle, draw=black, inner sep=0, minimum width=22, minimum height=5mm, fill=gray!0, rounded corners},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=30, minimum height=5mm, fill=gray!0, rounded corners},
font={\small},
]

\begin{scope}[shift={(0,0)}]

\node[node] (s) at (0*\xstep, 0*\ystep) {$u$};
\node[clause] (c1) at (0*\xstep, -1*\ystep) {$G_{\Clause_1}$};
\node[clause] (c2) at (0*\xstep, -2*\ystep) {$G_{\Clause_2}$};
%\node[inner sep=0] (cv) at (0*\xstep, -3*\ystep) {$\vdots$};
\node[clause] (cm) at (0*\xstep, -4*\ystep) {$G_{\Clause_m}$};

\draw[post] (s) to (c1);
\draw[post] (c1) to (c2);
\draw[post] (c2) to node[sloped, fill=white]{\Large $\dots$} (cm);

\node[node] (1) at (2*\xstep, -2*\ystep) {$y_1$};
\node[counter] (count11) at (3*\xstep, -0.5*\ystep) {$G_{2^{2n}}^+$};
\node[counter] (count10) at (3*\xstep, -3.5*\ystep) {$G_{2^{2n-1}}^+$};

\node[node] (2) at (4*\xstep, -2*\ystep) {$y_2$};
\node[counter] (count21) at (5*\xstep, -0.5*\ystep) {$G_{2^{2(n-1)}}^+$};
\node[counter] (count20) at (5*\xstep, -3.5*\ystep) {$G_{2^{2(n-1)-1}}^+$};


\node[node] (3) at (7.4*\xstep, -2*\ystep) {$y_{2n}$};
\node[counter] (count31) at (8.4*\xstep, -0.5*\ystep) {$G_{2^{2}}^{-}$};
\node[counter] (count30) at (8.4*\xstep, -3.5*\ystep) {$G_{2^{1}}^{-}$};

\node[] (4) at (6.2*\xstep, -2*\ystep) {\Large $\dots$};
\node[] (5) at (6*\xstep, -2*\ystep) {};
\node[] (61) at (6.4*\xstep, -0.5*\ystep) {};
\node[] (62) at (6.4*\xstep, -3.5*\ystep) {};


\node[node] (t) at(9.4*\xstep, -2*\ystep) {$v$};

\draw[post, bend left=0] (1) to node[left, yshift=3pt]{$\MyColorOne{\ov{x}_{i_1}^1}$} (count11);
\draw[post, bend right=0] (1) to node[left]{$\MyColorOne{\ov{x}_{i_1}^0}$} (count10);
\draw[post, bend left=0] (2) to node[left, yshift=3pt]{$\MyColorOne{\ov{x}_{i_2}^1}$} (count21);
\draw[post, bend right=0] (2) to node[left]{$\MyColorOne{\ov{x}_{i_2}^0}$} (count20);
\draw[post, bend left=0] (3) to node[left, yshift=3pt]{$\MyColorOne{\ov{x}_{i_n}^1}$} (count31);
\draw[post, bend right=0] (3) to node[left]{$\MyColorOne{\ov{x}_{i_n}^0}$} (count30);

\draw[post] (count11) to (2);
\draw[post] (count10) to (2);
\draw[post] (count31) to (t);
\draw[post] (count30) to (t);
%\draw[post] (count21) to (5);
%\draw[post] (count20) to (5);
%\draw[post] (61) to (3);
%\draw[post] (62) to (3);

\draw[post] (cm) to [out=0, in=180, looseness=1] (1);

\end{scope}



\end{tikzpicture}
\caption{
Structure of the $G_{\phi}$ given a 3-CNF boolean formula $\phi$ on $m$ clauses and $n$ variables.
The contents of $\phi$ are captured in the clause gadgets $G_{\Clause_i}$ as well as the subscripts of the symbols $\ov{x}^1_{i_j}$ and $\ov{x}^0_{i_j}$.
}
\label{fig:np_hard}
\end{figure}

==> figures/ov.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.3}
\newcommand{\ystep}{0.65}
\newcommand{\xxstep}{0.5}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=25, minimum height=5mm, fill=gray!0, rounded corners},
font={\small},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x11) at (1*\xstep, 1*\ystep) {};
\node[node] (x12) at (2*\xstep, 1*\ystep) {};
\node[node] (x13) at (3*\xstep, 1*\ystep) {};
\node[node] (x21) at (1*\xstep, -1*\ystep) {};
\node[node] (x22) at (2*\xstep, -1*\ystep) {};
\node[node] (x23) at (3*\xstep, -1*\ystep) {};
\node[node] (q) at (4*\xstep, 0*\ystep) {$w$};
\node[node] (y11) at (5*\xstep, 1*\ystep) {};
\node[node] (y12) at (6*\xstep+\xxstep, 1*\ystep) {};
\node[node] (y13) at (7*\xstep+2*\xxstep, 1*\ystep) {};
\node[node] (y21) at (5*\xstep, -1*\ystep) {};
\node[node] (y22) at (6*\xstep+\xxstep, -1*\ystep) {};
\node[node] (y23) at (7*\xstep+2*\xxstep, -1*\ystep) {};
\node[counter] (counter11) at (5.5*\xstep+\xxstep/2, 2.5*\ystep) {\MyColorTwo{$H_{2^1}$}};
\node[counter] (counter12) at (6.5*\xstep+1.5*\xxstep, 2.5*\ystep) {\MyColorTwo{$H_{2^2}$}};
\node[counter] (counter21) at (5.5*\xstep+\xxstep/2, -2.5*\ystep) {\MyColorTwo{$H_{2^1}$}};
\node[counter] (counter22) at (6.5*\xstep+1.5*\xxstep, -2.5*\ystep) {\MyColorTwo{$H_{2^2}$}};


%\node[counter] (counter1) at (9*\xstep+\xxstep, 1*\ystep) {\MyColorTwo{$H_{-2^1}$}};
%\node[counter] (counter2) at (9*\xstep+\xxstep, -1*\ystep) {\MyColorTwo{$H_{-2^2}$}};


\node[] at (2*\xstep, 2.5*\ystep) {$x_1=11$};
\node[] at (2*\xstep, -2.5*\ystep) {$x_2=01$};


\node[node] (t) at (8*\xstep+\xxstep, 0*\ystep) {$v$};



\draw[post,bend left=30] (u) to (x11);
\draw[post,bend right=30] (u) to (x21);
\draw[post,bend left=30] (q) to (y11);
\draw[post,bend right=30] (q) to (y21);

\draw[post,bend left=30] (x13) to (q);
\draw[post, bend right=30] (x23) to (q);
\draw[post,bend left=30] (y13) to (t);
\draw[post, bend right=30] (y23) to (t);


\draw[post] (x11) to node[above]{$\MyColorOne{\gamma_1}$} (x12);
\draw[post] (x12) to node[above]{$\MyColorOne{\gamma_1}$} (x13);

\draw[post] (x21) to node[below]{$\MyColorOne{\gamma_0}$} (x22);
\draw[post] (x22) to node[below]{$\MyColorOne{\gamma_1}$} (x23);



\draw[post, bend right=0] (y12) to node[below]{$\MyColorOne{\ov{\gamma}_1}$} (y13);
\draw[post, bend right=0] (y11) to node[left]{$\MyColorOne{\ov{\gamma}_0}$} (counter11);
\draw[post, bend right=0] (counter11) to node[]{} (y12);
\draw[post, bend right=0] (y12) to node[left]{$\MyColorOne{\ov{\gamma}_0}$} (counter12);
\draw[post, bend right=0] (counter12) to node[]{} (y13);

\draw[post, bend right=0] (y21) to node[above]{$\MyColorOne{\ov{\gamma}_1}$} (y22);
\draw[post, bend left=0] (y21) to node[left]{$\MyColorOne{\ov{\gamma}_0}$} (counter21);
\draw[post, bend left=0] (counter21) to node[below]{} (y22);
\draw[post, bend left=0] (y22) to node[left]{$\MyColorOne{\ov{\gamma}_0}$} (counter22);
\draw[post, bend left=0] (counter22) to node[below]{} (y23);



%\draw[post, bend left=10] (t) to node[below]{} (counter1);
%\draw[post, bend left=10] (counter1) to node[below]{} (t);
%
%\draw[post, bend left=10] (t) to node[below]{} (counter2);
%\draw[post, bend left=10] (counter2) to node[below]{} (t);

\draw[post, loop right, out=25, looseness=10] (t) to node[right]{\MyColorTwo{$-1$}} (t);



\node[] at (6*\xstep+\xxstep, 3.5*\ystep) {$y_1=01$};
\node[] at (6*\xstep+\xxstep, -3.5*\ystep) {$y_2=10$};



\end{scope}



\end{tikzpicture}
\caption{
Reduction from $\OV$ to $\Dyck_k\odot \Dyck_1$-reachability with linearly bounded counter.
A path $P_x\colon u\Path w$ pushes on the stack an encoding of the vector $x\in X$ using symbols $\gamma_0, \gamma_1$.
A path $P_y\colon w\Path v$ pops from the stack any vector that is orthogonal with $y$.
When $P_y$ pops a $\gamma_0$ in the $\ell$-th coordinate, it increases the counter by $2^{\ell}$.
In the end, the counter is emptied by self-looping on $v$.
}
\label{fig:ov}
\end{figure}

==> figures/ov_old.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.1}
\newcommand{\ystep}{0.9}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
font={\small},
]

\begin{scope}[shift={(0,0)}]

\node[node] (s) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x11) at (1*\xstep, 1*\ystep) {};
\node[node] (x12) at (2*\xstep, 1*\ystep) {};
\node[node] (x13) at (3*\xstep, 1*\ystep) {};
\node[node] (x21) at (1*\xstep, -1*\ystep) {};
\node[node] (x22) at (2*\xstep, -1*\ystep) {};
\node[node] (x23) at (3*\xstep, -1*\ystep) {};
\node[node] (q) at (4*\xstep, 0*\ystep) {$q$};


\node[] at (2*\xstep, 2*\ystep) {$x_1=11$};
\node[] at (2*\xstep, -2*\ystep) {$x_2=01$};


\renewcommand{\xstep}{1.35}


\node[node] (y11) at (5*\xstep, 2*\ystep) {};
\node[node] (y12) at (7*\xstep, 2*\ystep) {};
\node[node] (y13) at (9*\xstep, 2*\ystep) {};
\node[node] (y21) at (5*\xstep, -2*\ystep) {};
\node[node] (y22) at (7*\xstep, -2*\ystep) {};
\node[node] (y23) at (9*\xstep, -2*\ystep) {};


\node[node] (yz11) at (5*\xstep, 1*\ystep) {};
\node[node] (yz12) at (7*\xstep, 1*\ystep) {};
%\node[node] (yz13) at (9*\xstep, 1*\ystep) {};
\node[node] (yz21) at (5*\xstep, -1*\ystep) {};
\node[node] (yz22) at (7*\xstep, -1*\ystep) {};
%\node[node] (yz23) at (9*\xstep, -1*\ystep) {};

\node[node] (z1a) at (5*\xstep, 0*\ystep) {};
\node[node] (z1b) at (6*\xstep, 0*\ystep) {};
\node[node] (z2a) at (7*\xstep, 0*\ystep) {};
\node[node] (z2b) at (8*\xstep, 0*\ystep) {};

\node[node] (t) at (9*\xstep, 0*\ystep) {$v$};

\draw[post, bend left=30] (s) to (x11);
\draw[post, bend right=30] (s) to (x21);
\draw[post, bend left=30] (x13) to (q);
\draw[post, bend right=30] (x23) to (q);
\draw[post, bend left=30] (q) to (y11);
\draw[post, bend right=30] (q) to (y21);
\draw[post, bend left=0] (y13) to (t);
\draw[post, bend right=0] (y23) to (t);



\draw[post] (x11) to node[above]{$\MyColorOne{\gamma_1}$} (x12);
\draw[post] (x12) to node[above]{$\MyColorOne{\gamma_1}$} (x13);

\draw[post] (x21) to node[below]{$\MyColorOne{\gamma_0}$} (x22);
\draw[post] (x22) to node[below]{$\MyColorOne{\gamma_1}$} (x23);

%\draw[post] (y11) to node[above]{$\MyColorOne{1_1}$} (y12);
\draw[post] (y12) to node[above]{$\MyColorOne{\ov{\gamma}_1}$} (y13);
\draw[post] (y21) to node[below]{$\MyColorOne{\ov{\gamma}_1}$} (y22);
%\draw[post] (y22) to node[below]{$\MyColorOne{1_1}$} (y23);

\draw[post] (z1a) to node[above]{$\MyColorTwo{+2^0}$} (z1b);
\draw[post] (z2a) to node[above]{$\MyColorTwo{+2^1}$} (z2b);


\draw[post] (y11) to node[right]{\MyColorOne{$\ov{\gamma}_0$}} (yz11);
\draw[post] (y12) to node[right]{\MyColorOne{$\ov{\gamma}_0$}} (yz12);
%\draw[post] (y13) to node[right]{\MyColorOne{}} (yz13);

\draw[post] (y21) to node[right]{\MyColorOne{$\ov{\gamma}_0$}} (yz21);
\draw[post] (y22) to node[right]{\MyColorOne{$\ov{\gamma}_0$}} (yz22);
%\draw[post] (y23) to node[right]{\MyColorOne{}} (yz23);

\draw[post] (yz11) to node[right]{\MyColorOne{$\delta_0$}} (z1a);
\draw[post] (yz12) to node[right]{\MyColorOne{$\delta_0$}} (z2a);

\draw[post, bend left=30] (z1b) to node[left]{\MyColorOne{$\ov{\delta}_0$}} (y12);
\draw[post, bend right=30] (z1b) to node[left]{\MyColorOne{$\ov{\delta}_1$}} (y22);
\draw[post, bend left=30] (z2b) to node[left]{\MyColorOne{$\ov{\delta}_0$}} (y13);
\draw[post, bend right=30] (z2b) to node[left]{\MyColorOne{$\ov{\delta}_1$}} (y23);

\draw[post] (yz21) to node[right]{\MyColorOne{$\delta_1$}} (z1a);
\draw[post] (yz22) to node[right]{\MyColorOne{$\delta_1$}} (z2a);


\draw[post] (t) to[out=-20, in=20, looseness=15] node[above=4pt]{$\MyColorTwo{-2^0}, \MyColorTwo{-2^1}$} (t);

\node[] at (7*\xstep, 3*\ystep) {$y_1=01$};
\node[] at (7*\xstep, -3*\ystep) {$y_2=10$};

\end{scope}



\end{tikzpicture}
\caption{
Illustration of our reduction from $\OV$ to $\Dyck_k\odot \Dyck_1$-reachability with linearly bounded counter.
A path $P_x\colon u\Path q$ pushes on the stack the vector $x\in X$.
A path $P_y\colon q\Path v$ pops from the stack any vector that is orthogonal with $y$.
When $P_y$ pops a $0$ in the $\ell$-th coordinate, it increases the counter by $2^{\ell}$.
This ensures that if the edge popping $0$ is traversed backwards (due to bidirectedness) and hence pushing a $0$ on the stack,
the counter is decremented by $2^{\ell}$.
In turn, this implies that the counter has been previously incremented by the same amount, so a $0$ in the $\ell$-th coordinate does not appear out of thin air.
}
\label{fig:ov_old}
\end{figure}

==> figures/ov_simple.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{0.7}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
font={\small},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x11) at (1*\xstep, 1*\ystep) {};
\node[node] (x12) at (2*\xstep, 1*\ystep) {};
\node[node] (x13) at (3*\xstep, 1*\ystep) {};
\node[node] (x21) at (1*\xstep, -1*\ystep) {};
\node[node] (x22) at (2*\xstep, -1*\ystep) {};
\node[node] (x23) at (3*\xstep, -1*\ystep) {};
\node[node] (q) at (4*\xstep, 0*\ystep) {$w$};
\node[node] (y11) at (5*\xstep, 1*\ystep) {};
\node[node] (y12) at (6*\xstep, 1*\ystep) {};
\node[node] (y13) at (7*\xstep, 1*\ystep) {};
\node[node] (y21) at (5*\xstep, -1*\ystep) {};
\node[node] (y22) at (6*\xstep, -1*\ystep) {};
\node[node] (y23) at (7*\xstep, -1*\ystep) {};


\node[] at (2*\xstep, 2.5*\ystep) {$x_1=11$};
\node[] at (2*\xstep, -2.5*\ystep) {$x_2=01$};


\node[node] (t) at (8*\xstep, 0*\ystep) {$v$};



\draw[post,bend left=30] (u) to (x11);
\draw[post,bend right=30] (u) to (x21);
\draw[post,bend left=30] (q) to (y11);
\draw[post,bend right=30] (q) to (y21);

\draw[post,bend left=30] (x13) to (q);
\draw[post, bend right=30] (x23) to (q);
\draw[post,bend left=30] (y13) to (t);
\draw[post, bend right=30] (y23) to (t);


\draw[post] (x11) to node[above]{$\MyColorOne{\gamma_1}$} (x12);
\draw[post] (x12) to node[above]{$\MyColorOne{\gamma_1}$} (x13);

\draw[post] (x21) to node[below]{$\MyColorOne{\gamma_0}$} (x22);
\draw[post] (x22) to node[below]{$\MyColorOne{\gamma_1}$} (x23);


\draw[post, bend right=20] (y11) to node[below]{$\MyColorOne{\ov{\gamma}_0}$} (y12);
\draw[post, bend right=20] (y12) to node[below]{$\MyColorOne{\ov{\gamma}_0}$} (y13);
\draw[post, bend left=20] (y12) to node[above]{$\MyColorOne{\ov{\gamma}_1}$} (y13);

\draw[post, bend right=20] (y21) to node[below]{$\MyColorOne{\ov{\gamma}_0}$} (y22);
\draw[post, bend left=20] (y21) to node[above]{$\MyColorOne{\ov{\gamma}_1}$} (y22);
\draw[post, bend right=20] (y22) to node[below]{$\MyColorOne{\ov{\gamma}_0}$} (y23);



\node[] at (6*\xstep, 2.5*\ystep) {$y_1=01$};
\node[] at (6*\xstep, -2.5*\ystep) {$y_2=10$};



\end{scope}



\end{tikzpicture}
\caption{
A simple reduction from $\OV$ to Dyck reachability on non-bidirected graphs.
}
\label{fig:ov_simple}
\end{figure}

==> figures/path_dec.tex <==
\begin{figure}
\newcommand{\xtstep}{0.5}
\newcommand{\ytstep}{0.2}
\newcommand{\xstep}{0.9}
\newcommand{\ystep}{0.2}
\def\ybias{0.1}
\def\xbias{0.2}
\def\opac{0.75}
\def\counterthickness{1}

\newcommand{\SubPath}[5]{
\node[] (1#5) at (#1) {};
\node[] (2#5) at (#2) {};
\draw[-{Latex[width=2mm]}, ultra thick, draw=#4, shorten >=-4pt,shorten <=-2pt] (1#5) to node[below]{\textcolor{#4}{#3}} (2#5);
}

\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={-{Latex[width=3mm]}, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
marked/.style={thick, draw=black, fill=black, rectangle, inner sep = 0, minimum width=1pt, minimum height=6pt},
]

\begin{scope}[shift={(0,0)}]



\node[] (1) at (1.5*\xstep, 0*\ystep) {};
\node[] (2) at (7.5*\xstep, 0*\ystep) {};
\node[] (3) at (4*\xstep, 0*\ystep) {};
\draw[post, very thick] (1) to (2);
\node[] (x) at (3*\xstep, 0*\ystep) {};
\node[marked] (y1) at (4.5*\xstep, 0*\ystep) {};
\node[marked] (y2) at (6.5*\xstep, 0*\ystep) {};
\draw[post] (1) to (x);
\draw[post,] (1) to (3);
\node[below=\ybias of y1] {$x$};
\node[below=\ybias of y2] {$x$};
\node[below left=2*\ybias and -\xbias of x] {$P'$};
\node[below left=2*\ybias and -\xbias/3 of 2] {$P$};
\node[below left=2*\ybias and -\xbias/1 of 3] {$P_1$};
\SubPath{y1}{y2}{$C$}{\darkred}{C}

%\node[below left=0.7 and -0.5 of x, font={\footnotesize}] {$\Counter_i(P')= 7 n$};

\begin{pgfonlayer}{bg}


\draw[-, line width=\counterthickness, rounded corners, draw=\ColorOne] (2*\xstep-\xbias, 10*\ystep) to ($ (x) + (-\xbias, 12*\ystep) $) to (3.45*\xstep-\xbias, 10*\ystep) to ($ (3) + (-\xbias, 13*\ystep) $) to ($ (y1) + (0, 9.5*\ystep) $) to ($ (y2) + (-1*\xstep, 11*\ystep) $) to ($ (y2) + (0, 7.5*\ystep) $);


\draw[-, line width=\counterthickness, rounded corners, draw=none, fill=\ColorTwoLight] (2*\xstep-\xbias, 5*\ystep) to  ($ (y2) + (0, 5*\ystep) $) to ($ (y2) + (0, 0*\ystep) $) to (2*\xstep-\xbias, 0*\ystep) to (2*\xstep-\xbias, 5*\ystep);


\node[] at (2*\xstep-\xbias-\xtstep, 5*\ystep) {$6 n$};

\draw[->, very thick] (2*\xstep-\xbias, 0*\ystep) to (2*\xstep-\xbias, 14*\ystep);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (x) + (-\xbias, 12*\ystep-0.05) $) to  (2*\xstep-\xbias, 12*\ystep-0.05);
\node[] at (2*\xstep-1*\xbias-\xtstep, 12*\ystep-0.05) {$8 n + 1$};
\draw[-, dashed, gray, thick, opacity=\opac] ($ (x) + (-\xbias, 12*\ystep-0.05) $) to ($ (x) + (-\xbias, 0*\ystep) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (y1) + (0, 0*\ystep) $) to ($ (y1) + (0, 9.5*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (y2) + (0, 0*\ystep) $) to ($ (y2) + (0, 7.5*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (3) + (-\xbias, 0*\ystep) $) to ($ (3) + (-\xbias, 13*\ystep-0.05) $);

\node[above left =11.5*\ystep and 0.15*\xstep of y2, font={\small}] {$\Counter_1(C)< 0$};

\end{pgfonlayer}

\end{scope}



\begin{scope}[shift={(6.25,0)}]

\node[] (1) at (1.5*\xstep, 0*\ystep) {};
\node[] (2) at (7.5*\xstep, 0*\ystep) {};
\node[] (3) at (4.5*\xstep, 0*\ystep) {};
\draw[post, very thick] (1) to (2);
\node[] (x) at (3*\xstep, 0*\ystep) {};
\node[marked] (y1) at (3.5*\xstep, 0*\ystep) {};
\node[marked] (y2) at (6*\xstep, 0*\ystep) {};
\SubPath{y1}{y2}{$C$}{\darkred}{C}
\draw[post] (1) to (x);
\draw[post,] (1) to (3);
\node[below=\ybias of y1] {$x$};
\node[below=\ybias of y2] {$x$};
\node[below left=2*\ybias and -\xbias of x] {$P'$};
\node[below left=2*\ybias and -\xbias/3 of 2] {$P$};
\node[below left=2*\ybias and -\xbias/1 of 3] {$P_1$};


\begin{pgfonlayer}{bg}


\draw[-, line width=\counterthickness, rounded corners, draw=\ColorOne] (2*\xstep-\xbias, 10*\ystep) to ($ (x) + (-\xbias, 12*\ystep) $) to (3.45*\xstep-\xbias, 11*\ystep) to ($ (3) + (-\xbias, 13*\ystep) $) to ($ (y2) + (-1*\xstep, 11*\ystep) $) to ($ (y2) + (0, 7.5*\ystep) $);


\draw[-, line width=\counterthickness, rounded corners, draw=none, fill=\ColorTwoLight] (2*\xstep-\xbias, 5*\ystep) to  ($ (y2) + (0, 5*\ystep) $) to ($ (y2) + (0, 0*\ystep) $) to (2*\xstep-\xbias, 0*\ystep) to (2*\xstep-\xbias, 5*\ystep);


\node[] at (2*\xstep-\xbias-\xtstep, 5*\ystep) {$6 n$};

\draw[->, very thick] (2*\xstep-\xbias, 0*\ystep) to (2*\xstep-\xbias, 14*\ystep);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (x) + (-\xbias, 12*\ystep-0.05) $) to  (2*\xstep-\xbias, 12*\ystep-0.05);
\node[] at (2*\xstep-1*\xbias-\xtstep, 12*\ystep-0.05) {$8 n + 1$};
\draw[-, dashed, gray, thick, opacity=\opac] ($ (x) + (-\xbias, 12*\ystep-0.05) $) to ($ (x) + (-\xbias, 0*\ystep) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (y1) + (0, 0*\ystep) $) to ($ (y1) + (0, 11.5*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (y2) + (0, 0*\ystep) $) to ($ (y2) + (0, 7.5*\ystep-0.01) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (3) + (-\xbias, 0*\ystep) $) to ($ (3) + (-\xbias, 13*\ystep-0.05) $);

\node[above left =12.5*\ystep and 0.15*\xstep of y2, font={\small}] {$\Counter_1(C)< 0$};

\end{pgfonlayer}

\end{scope}

\begin{scope}[shift={(3.5,0)}]
\draw[-, line width=\counterthickness, draw=\ColorOne] (10*\xstep, 9.75*\ystep) to (10.4*\xstep, 9.75*\ystep);
\node[] at (11.5*\xstep, 9.75*\ystep) {Counter $1$};
\draw[-, line width=3, draw=\ColorTwoLight] (10*\xstep, 8*\ystep) to (10.4*\xstep, 8*\ystep);
\node[] at (11.5*\xstep, 8*\ystep) {Counter $2$};
\end{scope}


\end{tikzpicture}
\caption{
Illustration of the decomposition of path $P\colon u\DODOPath v$ to $P=P_1\cdot P_2$ for $i=1$.
The path $P'$ is the shortest prefix of $P$ where counter $1$ attains the value $8\cdot n+1$.
The cycle $C$ is the first $1$-negative cycle after $P'$.
The path $P_1$ is the prefix of $P$ where counter $1$ attains its highest value up until the end of $C$.
The path $P_1$ has $P'$ as a prefix, and might end before (left) or within (right) $C$, but cannot contain all of $C$.
The shallow-path property implies that counter $2$ stays below $6\cdot n$ from the end of $P'$ until the end of $C$.
}
\label{fig:path_dec}
\end{figure}

==> figures/path_deflation.tex <==
\begin{figure}
\newcommand{\xtstep}{0.5}
\newcommand{\ytstep}{0.2}
\newcommand{\xstep}{1.15}
\newcommand{\ystep}{0.25}
\def\ybias{0.1}
\def\xbias{0.2}
\def\opac{0.75}
\def\counterthickness{1}
\def\opac{0.75}

\newcommand{\MySubPath}[5]{
\node[] (1#5) at (#1) {};
\node[] (2#5) at (#2) {};
\draw[-{Latex[width=2mm]}, ultra thick, draw=#4, shorten >=-4pt,shorten <=-2pt] (1#5) to node[below]{\textcolor{#4}{#3}} (2#5);
}

\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={-{Latex[width=3mm]}, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
marked/.style={thick, draw=black, fill=black, rectangle, inner sep = 0, minimum width=1pt, minimum height=6pt},
]

\begin{scope}[shift={(0,0)}]



\node[] (1) at (0*\xstep, 0*\ystep) {};
\node[marked] (u) at (0*\xstep, 0*\ystep) {};
\node[marked] (v) at (9.5*\xstep, 0*\ystep) {};
\node[] (xc) at (1.5*\xstep, 0*\ystep) {};
\node[] (xcp) at (3.5*\xstep, 0*\ystep) {};
\node[] (ycp) at (4.5*\xstep, 0*\ystep) {};
\node[] (yc) at (7.5*\xstep, 0*\ystep) {};



\node[marked] (xc1) at (1.2*\xstep, 0*\ystep) {};
\node[marked] (xc2) at (3.3*\xstep, 0*\ystep) {};
\node[marked] (yc3) at (4.5*\xstep, 0*\ystep) {};
\node[marked] (yc4) at (7.5*\xstep, 0*\ystep) {};


\draw[post, -, very thick, shorten <=-1mm] (1) to (v);

\node[below=\ybias of u] {$(u,0)$};
\node[below=\ybias of v] {$(v,0)$};
\node[below=\ybias of xc1] {$(x,\alpha)$};
\node[below=\ybias of xc2] {$(x, \alpha)$};
\node[below=\ybias of yc3] {$(y, \beta)$};
\node[below=\ybias of yc4] {$(y, \beta)$};


\MySubPath{u}{xc1}{$P_1$}{black}{P1}
\MySubPath{xc1}{xc2}{$P_2$}{black}{P2}
\MySubPath{xc2}{yc3}{$P_3$}{black}{P3}
\MySubPath{yc3}{yc4}{$P_4$}{black}{P4}
\MySubPath{yc4}{v}{$P_5$}{black}{P5}



\begin{pgfonlayer}{bg}

\def\xshift{0.1}
\def\yshift{0.1}
\def\pairscolor{\darkred}

\begin{scope}[shift={(-1.2,0)}]
\draw[-, line width=\counterthickness, draw=\ColorOne] (10*\xstep, 9.5*\ystep) to (10.4*\xstep, 9.5*\ystep);
\node[ align=left] at (11.25*\xstep + -0.1, 9.5*\ystep) {Counter~1};
\draw[-, line width=\counterthickness, draw=\pairscolor] (10*\xstep, 8*\ystep) to (10.4*\xstep, 8*\ystep);
\node[] at (11.15*\xstep+0.4, 8*\ystep) {Matching Pairs};
\end{scope}



\draw[-, line width=\counterthickness, rounded corners=10, draw=\ColorOne] (0*\xstep, 0*\ystep) to ($ (xc) + (-0.75*\xstep, 1*\ystep) $) to ($ (xc) + (0, 4*\ystep) $) to ($ (xc) + (0.5*\xstep, 7.5*\ystep) $) to ($ (xc) + (1.25*\xstep, 4.5*\ystep) $) to ($ (xcp) + (0*\xstep, 9*\ystep) $) to ($ (xcp) + (0.6*\xstep, 12.8*\ystep) $) to ($ (ycp) + (0*\xstep, 9*\ystep) $) to ($ (ycp) + (0.4*\xstep, 5*\ystep) $) to ($ (ycp) + (0.9*\xstep, 11*\ystep) $) to ($ (ycp) + (1.4*\xstep, 7.1*\ystep) $) to ($ (ycp) + (2.1*\xstep, 12.8*\ystep) $) to ($ (yc) + (0*\xstep, 4*\ystep) $) to ($ (yc) + (0.75*\xstep, 1.5*\ystep) $) to ($ (yc) + (1.3*\xstep, 7*\ystep) $) to ($ (v) + (0*\xstep, 0*\ystep) $);



\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor] (0*\xstep+\xshift, 0*\ystep) to ($ (xc) + (-0.75*\xstep, 1*\ystep-\yshift) $) to ($ (xc) + (0, 4*\ystep-\yshift) $) to ($ (xc) + (0.2*\xstep, 4.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed] ($ (xc) + (0.2*\xstep, 4.5*\ystep + \yshift) $) to  ($ (xc) + (1.25*\xstep+2*\xshift, 4.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor] ($ (xc) + (1.25*\xstep+\xshift, 4.5*\ystep + \yshift) $) to ($ (xcp) + (0*\xstep, 9*\ystep-2*\yshift) $) to ($ (xcp) + (0.6*\xstep, 12.8*\ystep-\yshift) $) to ($ (ycp) + (0*\xstep, 9*\ystep-2*\yshift) $) to ($ (ycp) + (0.4*\xstep-\xshift, 5*\ystep+1.5*\yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed] ($ (ycp) + (0.4*\xstep-\xshift, 5*\ystep+1.5*\yshift) $) to ($ (yc) + (0*\xstep-3*\xshift, 5*\ystep+1.5*\yshift) $);

%\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor]  ($ (ycp) + (1.25*\xstep-2*\xshift, 5*\ystep+1.5*\yshift) $) to ($ (ycp) + (1.3*\xstep-1*\xshift, 3.1*\ystep+1*\yshift) $);

%\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed]  ($ (ycp) + (1.3*\xstep-1*\xshift, 3.1*\ystep+1*\yshift) $) to ($ (yc) + (0.3*\xstep-2.5*\xshift, 3.1*\ystep+1*\yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor]  ($ (yc) + (0*\xstep-3*\xshift, 5*\ystep+1.5*\yshift) $) to ($ (yc) + (0*\xstep, 4*\ystep - \yshift) $) to ($ (yc) + (0.75*\xstep-2*\xshift, 1.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor, dashed]   ($ (yc) + (0.75*\xstep-2*\xshift, 1.5*\ystep + \yshift) $) to ($ (yc) + (1.75*\xstep-0*\xshift, 1.5*\ystep + \yshift) $);

\draw[-, line width=\counterthickness, rounded corners=10, draw=\pairscolor]   ($ (yc) + (1.75*\xstep-0*\xshift, 1.5*\ystep + \yshift) $) to ($ (v) + (-0\xshift, 0*\ystep + 0*\yshift) $);


\node[] (gamma) at (0*\xstep-\xtstep, 1.2*\ystep) {$\gamma$};
\node[] (delta) at (0*\xstep-\xtstep, 11*\ystep) {$\delta$};
\node[] (c1) at (0*\xstep-\xtstep, 2.8*\ystep) {$c_1$};
\node[] (c2) at (0*\xstep-\xtstep, 7.5*\ystep) {$c_2$};
\node[] (c3) at (0*\xstep-\xtstep, 9.3*\ystep) {$c_3$};
\node[] (c4) at (0*\xstep-\xtstep, 4.4*\ystep) {$c_4$};


\draw[->, very thick] (0*\xstep, 0*\ystep) to (0*\xstep, 14*\ystep);

\draw[-, dashed, gray, thick, opacity=\opac] (xc1|- 0,0) to (xc1|- c1);
\draw[-, dashed, gray, thick, opacity=\opac] (c1 -| 0,0) to (xc1|- c1);

\draw[-, dashed, gray, thick, opacity=\opac] (xc2|- 0,0) to (xc2|- c2);
\draw[-, dashed, gray, thick, opacity=\opac] (c2 -| 0,0) to (xc2|- c2);

\draw[-, dashed, gray, thick, opacity=\opac] (yc3|- 0,0) to (yc3|- c3);
\draw[-, dashed, gray, thick, opacity=\opac] (c3 -| 0,0) to (yc3|- c3);

\draw[-, dashed, gray, thick, opacity=\opac] (yc4|- 0,0) to (yc4|- c4);
\draw[-, dashed, gray, thick, opacity=\opac] (c4 -| 0,0) to (yc4|- c4);

%\draw[-, dashed, gray, thick, opacity=\opac] (v|- 0,0) to (v|- gamma);
\draw[-, gray , opacity=\opac] (gamma -| 0,0) to (v|- gamma);

%\draw[-, dashed, gray, thick, opacity=\opac] (v|- 0,0) to (v|- delta);
\draw[-, gray, opacity=\opac] (delta -| 0,0) to (v|- delta);


%\draw[->, bend left=50, thick, dashed, shorten >=1mm,shorten <=1mm] (xcp) to node[above]{$K$} (ycp);
%\draw[<-, bend right=10, thick, dashed, rounded corners, shorten >=1mm,shorten <=1mm] ($ (xcp) + (0, 0*\ystep) $) to ($ (xcp) + (3*\xbias, -3*\ystep) $) to node[below]{$\ov{K}$} ($ (yc) + (-3*\xbias, -3*\ystep) $) to (yc);




\end{pgfonlayer}



\end{scope}


\end{tikzpicture}
\caption{
Illustration of \cref{lem:matching_pair_counter}.
The x-axis shows the decomposition of the path $P\colon u\DODOPath v$ into paths $P=P_1\circ P_2 \circ P_3 \circ P_4 \circ P_5$.
The pairs $(p,q)$ show the node $p$ and the value $q$ of the second counter along various segments of $P$.
The y-axis shows the value of the first counter along $P$ (blue) as well as its value on the matching pairs of $P$ (red).
}
\label{fig:path_deflation}
\end{figure}

==> figures/path_deflation2.tex <==
\begin{figure}
\newcommand{\xtstep}{0.5}
\newcommand{\ytstep}{0.2}
\newcommand{\xstep}{1.15}
\newcommand{\ystep}{0.25}
\def\ybias{0.1}
\def\xbias{0.2}
\def\opac{0.75}
\def\counterthickness{1}

\newcommand{\SubPath}[5]{
\node[] (1#5) at (#1) {};
\node[] (2#5) at (#2) {};
\draw[-{Latex[width=2mm]}, ultra thick, draw=#4, shorten >=-4pt,shorten <=-2pt] (1#5) to node[below]{\textcolor{#4}{#3}} (2#5);
}

\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={-{Latex[width=3mm]}, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
marked/.style={thick, draw=black, fill=black, rectangle, inner sep = 0, minimum width=1pt, minimum height=6pt},
]

\begin{scope}[shift={(0,0)}]



\node[] (1) at (-0.5*\xstep, 0*\ystep) {};
\node[] (p) at (10*\xstep, 0*\ystep) {};
\node[] (ppp) at (1*\xstep, 0*\ystep) {};
\node[marked] (y1) at (2.5*\xstep, 0*\ystep) {};
\node[marked] (y2) at (3.5*\xstep, 0*\ystep) {};
\node[] (pp) at (5*\xstep, 0*\ystep) {};
\node[] (p1) at (6.5*\xstep, 0*\ystep) {};
\node[marked] (x1) at (8*\xstep, 0*\ystep) {};
\node[marked] (x2) at (9*\xstep, 0*\ystep) {};


\node[below left=2*\ybias and -\xbias/1 of ppp] {$\mathcal{P}''$};
\node[below left=2*\ybias and -\xbias/1 of pp] {$\mathcal{P}'$};
\node[below left=2*\ybias and -\xbias/3 of p1] {$\mathcal{P}_1$};
\node[below left=2*\ybias and -\xbias/3 of p] {$\mathcal{P}$};

\draw[post, very thick] (1) to (p);
\draw[post] (1) to (ppp);
\draw[post] (1) to (pp);
\draw[post] (1) to (p1);


\node[below=\ybias of y1] {$y$};
\node[below=\ybias of y2] {$y$};
\node[below=\ybias of x1] {$x$};
\node[below=\ybias of x2] {$x$};

\SubPath{x1}{x2}{$\mathcal{C}$}{\darkred}{C}
\SubPath{y1}{y2}{$\mathcal{H}$}{\darkgreen}{H}



\begin{pgfonlayer}{bg}

\begin{scope}[shift={(-0.3,0)}]
\draw[-, line width=\counterthickness, draw=blue] (10*\xstep, 9.5*\ystep) to (10.4*\xstep, 9.5*\ystep);
\node[] at (11.15*\xstep, 9.5*\ystep) {Counter $1$};
\draw[-, line width=3, draw=\lightorange] (10*\xstep, 8*\ystep) to (10.4*\xstep, 8*\ystep);
\node[] at (11.15*\xstep, 8*\ystep) {Counter $2$};
\end{scope}

\draw[-, line width=\counterthickness, rounded corners, draw=none, fill=\lightorange] (0.5*\xstep-\xbias, 5*\ystep) to  ($ (x2) + (0, 5*\ystep) $) to ($ (x2) + (0, 1.5*\ystep) $) to (0.5*\xstep-\xbias, 1.5*\ystep) to (0.5*\xstep-\xbias, 5*\ystep);

%\draw[-, line width=\counterthickness, rounded corners, draw=\darkorange, ] (0.5*\xstep-\xbias, 5*\ystep) to ($ (x2) + (0, 5*\ystep) $);

\draw[-, line width=\counterthickness, rounded corners, draw=blue] (0.5*\xstep-\xbias, 4.5*\ystep) to ($ (ppp) + (-\xbias, 5*\ystep) $) to (1.5*\xstep, 8.5*\ystep) to  ($ (y1) + (1*\xbias, 7*\ystep) $) to ($ (y2) + (0*\xbias, 9*\ystep) $) to ($ (y2) + (5*\xbias, 10*\ystep) $) to ($ (pp) + (-1*\xbias, 12*\ystep) $) to ($ (pp) + (2*\xbias, 9.5*\ystep) $) to ($ (p1) + (-1*\xbias, 13*\ystep) $) to ($ (p1) + (3*\xbias, 10.5*\ystep) $) to ($ (x1) + (1*\xbias, 11.5*\ystep) $) to ($ (x2) + (-0*\xbias, 9.5*\ystep) $);

\node[] at (0.5*\xstep-\xbias-\xtstep, 1.5*\ystep) {$2 n$};
\node[] at (0.5*\xstep-2*\xbias-\xtstep, 5*\ystep) {$\gamma + 6n$};
\node[] at (0.5*\xstep-2*\xbias-\xtstep, 12*\ystep-0.05) {$\gamma+8n$};

\draw[->, very thick] (0.5*\xstep-\xbias, 0*\ystep) to (0.5*\xstep-\xbias, 14*\ystep);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (-\xbias, 5*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (pp) + (-\xbias, 0*\ystep) $) to ($ (pp) + (-\xbias, 12*\ystep-0.05) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (p1) + (-\xbias, 0*\ystep) $) to ($ (p1) + (-\xbias, 13*\ystep-0.05) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (y1) + (0, 0*\ystep) $) to ($ (y1) + (0, 7*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (y2) + (0, 0*\ystep) $) to ($ (y2) + (0, 9*\ystep-0.01) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (x1) + (0, 0*\ystep) $) to ($ (x1) + (0, 11.5*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (x2) + (0, 0*\ystep) $) to ($ (x2) + (0, 9.5*\ystep-0.01) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (pp) + (-\xbias, 12*\ystep-0.05) $) to (0.5*\xstep-\xbias, 12*\ystep-0.05);

\node[above left =11.5*\ystep and -0.3*\xstep of x2, font={\small}] {$\Counter_1(\mathcal{C})< 0$};

\node[above left =11.5*\ystep and -0.3*\xstep of y2, font={\small}] {$\Counter_1(\mathcal{H})> 0$};

\draw[->, bend left=10, thick, dashed, rounded corners] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (1*\xbias, 1*\ystep) $) to node[above]{$\mathcal{R}=(\mathcal{P}_{\mathcal{C}}\setminus \mathcal{P}'')\setminus  \mathcal{H}$} ($ (x1) + (-2*\xbias, 1*\ystep) $) to (x1);
\draw[<-, bend right=10, thick, dashed, rounded corners] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (1*\xbias, -3*\ystep) $) to node[below]{$\ov{\mathcal{R}}$} ($ (x2) + (-2*\xbias, -3*\ystep) $) to (x2);

\end{pgfonlayer}

\end{scope}


\end{tikzpicture}
\caption{
Illustration of path deflation in \cref{lem:path_deflation2} for $i=1$.
The situation is similar to \cref{fig:path_deflation}, but now each counter is between $2\cdot n$ and $3\cdot n$ larger,
and we make no assumptions about the impact of cycles $\mathcal{H}$ and $\mathcal{C}$ on counter $2$.
This time we can omit the $1$-positive cycle $\mathcal{H}$ even if $\mathcal{H}$ is also $2$-positive.
Similarly, we can traverse the $1$-negative cycle $\mathcal{C}$ even if $\mathcal{C}$ is also $2$-negative.
These traversals decrease counter $2$ by at most $2\cdot n$,
but since the counter is above $2\cdot n$ at the end of $\mathcal{P}''$,
the counter stays non-negative through this rearrangement.
}
\label{fig:path_deflation2}
\end{figure}

==> figures/path_deflation_bk.tex <==
\begin{figure}
\newcommand{\xtstep}{0.5}
\newcommand{\ytstep}{0.2}
\newcommand{\xstep}{1.15}
\newcommand{\ystep}{0.2}
\def\ybias{0.1}
\def\xbias{0.2}
\def\opac{0.75}
\def\counterthickness{1}

\newcommand{\SubPath}[5]{
\node[] (1#5) at (#1) {};
\node[] (2#5) at (#2) {};
\draw[-{Latex[width=2mm]}, ultra thick, draw=#4, shorten >=-4pt,shorten <=-2pt] (1#5) to node[below]{\textcolor{#4}{#3}} (2#5);
}

\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={-{Latex[width=3mm]}, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
marked/.style={thick, draw=black, fill=black, rectangle, inner sep = 0, minimum width=1pt, minimum height=6pt},
]

\begin{scope}[shift={(0,0)}]



\node[] (1) at (-0.5*\xstep, 0*\ystep) {};
\node[] (p) at (10*\xstep, 0*\ystep) {};
\node[] (ppp) at (1*\xstep, 0*\ystep) {};
\node[marked] (y1) at (2.5*\xstep, 0*\ystep) {};
\node[marked] (y2) at (3.5*\xstep, 0*\ystep) {};
\node[] (pp) at (5*\xstep, 0*\ystep) {};
\node[] (p1) at (6.5*\xstep, 0*\ystep) {};
\node[marked] (x1) at (8*\xstep, 0*\ystep) {};
\node[marked] (x2) at (9*\xstep, 0*\ystep) {};


\node[below left=2*\ybias and -\xbias/1 of ppp] {$P''$};
\node[below left=2*\ybias and -\xbias/1 of pp] {$P'$};
\node[below left=2*\ybias and -\xbias/3 of p1] {$P_1$};
\node[below left=2*\ybias and -\xbias/3 of p] {$P$};

\draw[post, very thick] (1) to (p);
\draw[post] (1) to (ppp);
\draw[post] (1) to (pp);
\draw[post] (1) to (p1);


\node[below=\ybias of y1] {$y$};
\node[below=\ybias of y2] {$y$};
\node[below=\ybias of x1] {$x$};
\node[below=\ybias of x2] {$x$};

\SubPath{x1}{x2}{$C$}{\darkred}{C}
\SubPath{y1}{y2}{$H$}{\darkgreen}{H}



\begin{pgfonlayer}{bg}

\begin{scope}[shift={(-0.3,0)}]
\draw[-, line width=\counterthickness, draw=\ColorOne] (10*\xstep, 9.75*\ystep) to (10.4*\xstep, 9.75*\ystep);
\node[] at (11.15*\xstep, 9.75*\ystep) {Counter $1$};
\draw[-, line width=3, draw=\ColorTwoLight] (10*\xstep, 8*\ystep) to (10.4*\xstep, 8*\ystep);
\node[] at (11.15*\xstep, 8*\ystep) {Counter $2$};
\end{scope}

\draw[-, line width=\counterthickness, rounded corners, draw=none, fill=\ColorTwoLight] (0.5*\xstep-\xbias, 5*\ystep) to  ($ (x2) + (0, 5*\ystep) $) to ($ (x2) + (0, 0*\ystep) $) to (0.5*\xstep-\xbias, 0*\ystep) to (0.5*\xstep-\xbias, 5*\ystep);



\draw[-, line width=\counterthickness, rounded corners, draw=\ColorOne] (0.5*\xstep-\xbias, 4.5*\ystep) to ($ (ppp) + (-\xbias, 5*\ystep) $) to (1.5*\xstep, 8.5*\ystep) to  ($ (y1) + (1*\xbias, 7*\ystep) $) to ($ (y2) + (0*\xbias, 9*\ystep) $) to ($ (y2) + (5*\xbias, 10*\ystep) $) to ($ (pp) + (-1*\xbias, 12*\ystep) $) to ($ (pp) + (2*\xbias, 9.5*\ystep) $) to ($ (p1) + (-1*\xbias, 13*\ystep) $) to ($ (p1) + (3*\xbias, 10.5*\ystep) $) to ($ (x1) + (1*\xbias, 11.5*\ystep) $) to ($ (x2) + (-0*\xbias, 9.5*\ystep) $);

\node[] at (0.5*\xstep-\xbias-\xtstep, 5*\ystep) {$6 n$};
\node[] at (0.5*\xstep-\xbias-\xtstep, 12*\ystep-0.05) {$8 n + 1$};

\draw[->, very thick] (0.5*\xstep-\xbias, 0*\ystep) to (0.5*\xstep-\xbias, 14*\ystep);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (-\xbias, 5*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (pp) + (-\xbias, 0*\ystep) $) to ($ (pp) + (-\xbias, 12*\ystep-0.05) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (p1) + (-\xbias, 0*\ystep) $) to ($ (p1) + (-\xbias, 13*\ystep-0.05) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (y1) + (0, 0*\ystep) $) to ($ (y1) + (0, 7*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (y2) + (0, 0*\ystep) $) to ($ (y2) + (0, 9*\ystep-0.01) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (x1) + (0, 0*\ystep) $) to ($ (x1) + (0, 11.5*\ystep-0.01) $);
\draw[-, dashed, gray, thick, opacity=\opac] ($ (x2) + (0, 0*\ystep) $) to ($ (x2) + (0, 9.5*\ystep-0.01) $);

\draw[-, dashed, gray, thick, opacity=\opac] ($ (pp) + (-\xbias, 12*\ystep-0.05) $) to (0.5*\xstep-\xbias, 12*\ystep-0.05);

\node[above left =13*\ystep and -0.3*\xstep of x2, font={\small}] {$\Counter_1(C)< 0$};
\node[above left =11.5*\ystep and -0.3*\xstep of x2, font={\small}] {$\Counter_2(C)\geq  0$};

\node[above left =13*\ystep and -0.3*\xstep of y2, font={\small}] {$\Counter_1(H)> 0$};
\node[above left =11.5*\ystep and -0.3*\xstep of y2, font={\small}] {$\Counter_2(H)\leq 0$};

\draw[->, bend left=10, thick, dashed, rounded corners, shorten >=1mm,shorten <=1mm] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (1*\xbias, 1*\ystep) $) to node[above]{$R=(P_C\setminus P'')\setminus  H$} ($ (x1) + (-2*\xbias, 1*\ystep) $) to (x1);
\draw[<-, bend right=10, thick, dashed, rounded corners, shorten >=1mm,shorten <=1mm] ($ (ppp) + (-\xbias, 0*\ystep) $) to ($ (ppp) + (1*\xbias, -3*\ystep) $) to node[below]{$\ov{R}$} ($ (x2) + (-2*\xbias, -3*\ystep) $) to (x2);

\end{pgfonlayer}

\end{scope}


\end{tikzpicture}
\caption{
Illustration of path deflation in \cref{lem:path_deflation} for $i=1$.
The path $P''$ is the smallest prefix of $P'$ where counter $1$ does not drop below $6\cdot n$ until the end of $P'$.
Once we reach $P''$ we traverse the path $R\circ C\circ \ov{R}$.
Since $R$ does not contain the $1$-positive cycle $H$,  counter $1$ is below its original maximum value at the end of $P_1$.
Afterwards  we proceed as in $P$, and since $C$ is $1$-negative,  counter $1$ is below its original maximum value at the end of $P_1$.
Counter $2$ can increase by less than $2\cdot  n$ in this process, hence it stays below $8\cdot n$.
}
\label{fig:path_deflation}
\end{figure}

==> figures/pspace.tex <==
\begin{figure}
\def \scale{1}
\newcommand{\xstep}{1}
\newcommand{\ystep}{1.2}
\newcommand{\xbias}{0.5}
\def\pathcolor{\darkred}
\centering
\begin{tikzpicture}[
post/.style={->, very thick, shorten >=-0cm,shorten <=-0cm},
]



\begin{scope}[shift={(0,0)}]

\node[] at (2.75,3.5) {$c_2-c_1 + c_4 - c_3 < 0$};

\begin{axis}[scale=\scale,
axis line style = ultra thick,
compat=newest,
%xlabel style={yshift=1.7em},
unit vector ratio*=1 1.3 1,
%grid=both,
height=5cm,
width=\textwidth,
axis lines=left,
ymax=12,
ymin=0,
xmax=25,
xmin=-1,
grid style={line width=0.5pt, draw=gray!50},
axis line style={-latex},
%extra x ticks={3, 7, 10, 11, 15, 18, 22, 25},
%extra x tick labels={$j_1$,{$l_1$, $j_2$},$l_2$, $j_3$, $l_3$, $j_4$, {$l_4$, $j_5$}, $l_5$},
%extra y ticks={2},
%extra y tick labels={$2n$},
xtick=\empty,
ytick=\empty,
yticklabels={},
xticklabels={},
xlabel={ Path $P$},
ylabel={$\StackHeight(P)$}
]


\addplot[color=black,mark=.,line width=1.5] coordinates {
(1,0)
(11,10)
(13,10)
(23,0)
};

%\addplot[dashed, color=gray,mark=.,line width=1.5] coordinates {
%(3.5,3.5)
%(20.5,3.5)
%};


\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u1) at (axis cs:6,5)  {};
\node[left=2pt of u1] {$u, c_1$};
\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u2) at (axis cs:9,8)  {};
\node[left=2pt of u2] {$u, c_2$};

\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (v1) at (axis cs:18,5)  {};
\node[right=2pt of v1] {$v, c_4$};
\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (v2) at (axis cs:15,8)  {};
\node[right=2pt of v2] {$v, c_3$};

\draw[post, draw=\pathcolor, dashed] (v1) to (u1);
\draw[post, draw=\pathcolor, dashed] (u2) to (v2);


\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (x) at (axis cs:3,2)  {};
\node[left=2pt of x] {$x, c$};


\node[inner sep=0] (step1) at (axis cs:4.5+\xbias,3.5)  {};
\node[inner sep=0] (step2) at (axis cs:6+\xbias,5)  {};
\node[inner sep=0] (step3) at (axis cs:9+\xbias,8)  {};
\node[inner sep=0] (step4) at (axis cs:15-\xbias,8)  {};
\node[inner sep=0] (step5) at (axis cs:18-\xbias,5)  {};
\node[inner sep=0] (step6) at (axis cs:6-\xbias,5)  {};
\node[inner sep=0] (step7) at (axis cs:4.5-\xbias,3.5)  {};

\draw[post, draw=\pathcolor, bend right=40] (x) to (step1);
\draw[post, draw=\pathcolor, bend right=40] (step1) to (step2);
\draw[post, draw=\pathcolor] (step2) to (step3);
\draw[post, draw=\pathcolor] (step4) to (step5);
\draw[post, draw=\pathcolor, bend right=40] (step7) to (x);
\draw[post, draw=\pathcolor, bend right=40] (step6) to (step7);

\end{axis}
\end{scope}



\begin{scope}[shift={(7,0)}]

\node[] at (2.75,3.5) {$c_3 - c_4 +c_1-c_2 < 0$};

\begin{axis}[scale=\scale,
axis line style = ultra thick,
compat=newest,
%xlabel style={yshift=1.7em},
unit vector ratio*=1 1.3 1,
%grid=both,
height=5cm,
width=\textwidth,
axis lines=left,
ymax=12,
ymin=0,
xmax=25,
xmin=-1,
grid style={line width=0.5pt, draw=gray!50},
axis line style={-latex},
%extra x ticks={3, 7, 10, 11, 15, 18, 22, 25},
%extra x tick labels={$j_1$,{$l_1$, $j_2$},$l_2$, $j_3$, $l_3$, $j_4$, {$l_4$, $j_5$}, $l_5$},
%extra y ticks={2},
%extra y tick labels={$2n$},
xtick=\empty,
ytick=\empty,
yticklabels={},
xticklabels={},
xlabel={ Path $P$},
ylabel={$\StackHeight(P)$}
]


\addplot[color=black,mark=.,line width=1.5] coordinates {
(1,0)
(11,10)
(13,10)
(23,0)
};

%\addplot[dashed, color=gray,mark=.,line width=1.5] coordinates {
%(3.5,3.5)
%(20.5,3.5)
%};


\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u1) at (axis cs:6,5)  {};
\node[left=2pt of u1] {$u, c_1$};
\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (u2) at (axis cs:9,8)  {};
\node[left=2pt of u2] {$u, c_2$};

\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (v1) at (axis cs:18,5)  {};
\node[right=2pt of v1] {$v, c_4$};
\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (v2) at (axis cs:15,8)  {};
\node[right=2pt of v2] {$v, c_3$};

\draw[post, draw=\pathcolor, dashed] (u1) to (v1);
\draw[post, draw=\pathcolor, dashed] (v2) to (u2);


\node[rectangle, minimum width=8pt, minimum height=0.75pt, inner sep=0, draw=black, fill=black] (x) at (axis cs:3,2)  {};
\node[left=2pt of x] {$x, c$};


\node[inner sep=0] (step1) at (axis cs:4.5+\xbias,3.5)  {};
\node[inner sep=0] (step2) at (axis cs:6+\xbias,5)  {};
\node[inner sep=0] (step3) at (axis cs:9+\xbias,8)  {};
\node[inner sep=0] (step4) at (axis cs:15-\xbias,8)  {};
\node[inner sep=0] (step5) at (axis cs:18-\xbias,5)  {};
\node[inner sep=0] (step6) at (axis cs:6-\xbias,5)  {};
\node[inner sep=0] (step7) at (axis cs:4.5-\xbias,3.5)  {};

\draw[post, draw=\pathcolor, bend right=40] (x) to (step1);
\draw[post, draw=\pathcolor, bend right=40] (step1) to (step2);
\draw[post, draw=\pathcolor] (step3) to (step2);
\draw[post, draw=\pathcolor] (step5) to (step4);
\draw[post, draw=\pathcolor, bend right=40] (step7) to (x);
\draw[post, draw=\pathcolor, bend right=40] (step6) to (step7);

\end{axis}
\end{scope}


\end{tikzpicture}
\caption{
}\label{fig:pspace}
\end{figure}

==> figures/reduction.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.8}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=27, minimum height=5mm, fill=gray!0, rounded corners},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (y) at (0*\xstep, -1*\ystep) {$y$};
\node[node] (v) at (1*\xstep, -1*\ystep) {$v$};

\draw[post, bend right=10] (u) to node[below]{\MyColorOne{$\alpha_1$}} (x);
\draw[post, bend right=10] (x) to node[above]{\MyColorTwo{$\beta_1$}} (u);
\draw[post, bend right=0] (u) to node[left]{\MyColorOne{$\alpha_2$}} (y);
\draw[post] (y) to[out=160, in=200, looseness=10] node[left]{ \MyColorTwo{$\ov{\beta}_1$}} (y);
\draw[post, bend right=0] (y) to node[below]{\MyColorOne{$\ov{\alpha}_2$}} (v);
\draw[post] (v) to[out=70, in=110, looseness=10] node[above]{ \MyColorOne{$\ov{\alpha}_1$}} (v);

%\draw[post] (s) to[out=160, in=200, looseness=15] node[left]{\MyColorOne{$e_1$}, \MyColorTwo{$\delta_1$}} (s);




\end{scope}


\begin{scope}[shift={(5.5*\xstep,0)}]

\renewcommand{\xstep}{2.1}
\renewcommand{\ystep}{2.2}

\node[node] (s) at (-1.5*\xstep, 0*\ystep) {$s$};
\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (y) at (0*\xstep, -1*\ystep) {$y$};
\node[node] (v) at (1*\xstep, -1*\ystep) {$v$};
\node[node] (t) at (1.8*\xstep, -1*\ystep) {$t$};


\path[post, bend right=25] (u) edge[] node[counter, pos=0.5] {$G_{u,x}$} (x);
\path[post, bend right=25] (x) edge[] node[counter, pos=0.5] {$G_{x,u}$} (u);
\path[post, bend right=0] (u) edge[] node[counter, pos=0.5] {$G_{u,y}$} (y);
\path[post, bend right=0] (y) edge[] node[counter, pos=0.5] {$G_{y,v}$} (v);

\path[post] (y) edge[out=160, in=200, looseness=20] node[counter, pos=0.5] {$G_{y,y}$} (y);
\path[post] (v) edge[out=70, in=110, looseness=20] node[counter, pos=0.5] {$G_{v,v}$} (v);

\draw[post] (s) to node[above]{\MyColorOne{$\nu_1$}, \MyColorTwo{$\nu_2$}} (u);
\draw[post] (v) to node[above]{\MyColorTwo{$\ov{\nu}_2$}, \MyColorOne{$\ov{\nu}_1$}} (t);

%\draw[post] (s) to[out=50, in=90, looseness=15] node[above]{\MyColorOne{$(u,x)$}, \MyColorTwo{$\epsilon$}} (s);

\def\inangle{35}
\def\outangle{20}
\def\firstangle{25}

\draw[post] (s) to[out=\firstangle+0*\outangle, in=\firstangle+0*\outangle+1*\inangle, looseness=25] node[above]{\MyColorOne{$(u,x)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+1*\inangle+1*\outangle, in=\firstangle+2*\inangle+1*\outangle, looseness=25] node[above]{\MyColorOne{$(x,u)$}, \MyColorTwo{$\ov{\beta}_1$}} (s);

\draw[post] (s) to[out=\firstangle+2*\inangle+2*\outangle, in=\firstangle+3*\inangle+2*\outangle, looseness=25] node[left]{\MyColorOne{$(u,y)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+3*\inangle+3*\outangle, in=\firstangle+4*\inangle+3*\outangle, looseness=25] node[left]{\MyColorOne{$(y,y)$}, \MyColorTwo{$\beta_1$}} (s);

\draw[post] (s) to[out=\firstangle+4*\inangle+4*\outangle, in=\firstangle+5*\inangle+4*\outangle, looseness=25] node[below]{\MyColorOne{$(y,v)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+5*\inangle+5*\outangle, in=\firstangle+6*\inangle+5*\outangle, looseness=25] node[below]{\MyColorOne{$(v,v)$}, \MyColorTwo{$\epsilon$}} (s);

\end{scope}



\end{tikzpicture}
\caption{
}
\label{fig:reduction}
\end{figure}

==> figures/reduction_gadgets.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.1}
\newcommand{\ystep}{0.9}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
]

\begin{scope}[shift={(0,0)}]

\node[node] (s) at (0*\xstep, 0*\ystep) {$s$};
\node[node] (q) at (0*\xstep, -1.5*\ystep) {$u$};

\draw[post] (s) to node[left]{\MyColorOne{$\nu_1$}, \MyColorTwo{$\nu_2$}} (q);
\draw[post] (s) to[out=160, in=200, looseness=15] node[left]{\MyColorOne{$e_1$}, \MyColorTwo{$\delta_1$}} (s);
\draw[post] (s) to[out=-20, in=20, looseness=15] node[right]{\MyColorOne{$e_m$}, \MyColorTwo{$\delta_m$}} (s);
\draw[post] (s) to[out=70, in=110, looseness=15] node[above]{\MyColorOne{$e_i$}, \MyColorTwo{$\delta_i$}} (s);

\draw[dotted,bend left=40] (-0.6*\xstep, 0.3*\ystep) to (-0.3*\xstep, 0.6*\ystep);
\draw[dotted,bend left=40] (0.3*\xstep, 0.6*\ystep) to (0.6*\xstep, 0.3*\ystep);

\node[align=left] (e) at (0*\xstep, 3.5*\ystep) {
$e_i=x_i\DTo{\gamma_i}y_i$\\
$
\delta_i=
\begin{cases}
\ov{\gamma}_i,& \text{ if } \gamma_i\in\Alphabet_2\\
\epsilon,& \text{ if } \gamma_i\in\Alphabet_1
\end{cases}
$
};


\end{scope}


\begin{scope}[shift={(5*\xstep,0)}]


\node[node] (a) at (0*\xstep, 0*\ystep) {$a$};
\node[node] (b) at (1*\xstep, 0*\ystep) {$b$};
\node[node] (c) at (2*\xstep, 0*\ystep) {$c$};
\node[node] (d) at (3*\xstep, 0*\ystep) {$d$};
\node[node] (f) at (4*\xstep, 0*\ystep) {$f$};

\node[node] (u) at (0*\xstep, -1.5*\ystep) {$x$};
\node[node] (v) at (4*\xstep, -1.5*\ystep) {$y$};

\draw[post] (a) to node[above]{$\MyColorTwo{\mu}$} (b);
\draw[post] (b) to node[above]{$\MyColorOne{\ov{e}}$} (c);
\draw[post] (c) to node[above]{$\MyColorTwo{\ov{\mu}}$} (d);
\draw[post] (d) to node[above]{$\MyColorOne{\delta}$} (f);

\draw[post] (b) to[out=70, in=110, looseness=15] node[above]{$\MyColorOne{\ov{\kappa}}, \MyColorTwo{\wh{\kappa}}$} (b);
\draw[post] (c) to[out=70, in=110, looseness=15] node[above]{$\MyColorOne{\ov{\wh{\kappa}}},\MyColorTwo{\kappa}$} (c);

\draw[post] (u) to[] node[above]{} (a);
\draw[post] (f) to node[above]{} (v);


\node[rectangle, ultra thick, draw=gray, dashed, minimum width=5.2cm, minimum height=2.5cm, rounded corners] at(2*\xstep, 0.75*\ystep) {};
\node[rectangle, fill=white, draw=black, thick, rounded corners] at (2*\xstep, 2.1*\ystep) {~~$G_e$~~};

\node[align=left] (e) at (0.9*\xstep, 3.5*\ystep) {
$e=x\DTo{\gamma}y$\\
$
\delta=
\begin{cases}
\gamma,& \text{ if } \gamma\in\Alphabet_1\\
\epsilon,& \text{ if } \gamma\in\Alphabet_2
\end{cases}
$
};

\node[align=left] (e) at (3.5*\xstep, 3.5*\ystep) {
$\kappa\in \{\nu_1 \} \cup \Alphabet_1$
};

\end{scope}



\end{tikzpicture}
\caption{
}
\label{fig:undecidability_gadgets}
\end{figure}

==> figures/undecidability.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.8}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=27, minimum height=5mm, fill=gray!0, rounded corners},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (y) at (0*\xstep, -1*\ystep) {$y$};
\node[node] (v) at (1*\xstep, -1*\ystep) {$v$};

\draw[post, bend right=10] (u) to node[below]{\MyColorOne{$\alpha_1$}} (x);
\draw[post, bend right=10] (x) to node[above]{\MyColorTwo{$\beta_1$}} (u);
\draw[post, bend right=0] (u) to node[left]{\MyColorOne{$\alpha_2$}} (y);
\draw[post] (y) to[out=160, in=200, looseness=10] node[left]{ \MyColorTwo{$\ov{\beta}_1$}} (y);
\draw[post, bend right=0] (y) to node[below]{\MyColorOne{$\ov{\alpha}_2$}} (v);
\draw[post] (v) to[out=70, in=110, looseness=10] node[above]{ \MyColorOne{$\ov{\alpha}_1$}} (v);

%\draw[post] (s) to[out=160, in=200, looseness=15] node[left]{\MyColorOne{$e_1$}, \MyColorTwo{$\delta_1$}} (s);




\end{scope}


\begin{scope}[shift={(6.1*\xstep,0)}]

\renewcommand{\xstep}{2.1}
\renewcommand{\ystep}{2.2}

\node[node] (s) at (-1.6*\xstep, 0*\ystep) {$s$};
\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (y) at (0*\xstep, -1*\ystep) {$y$};
\node[node] (v) at (1*\xstep, -1*\ystep) {$v$};
\node[node] (t) at (1.5*\xstep, -1*\ystep) {$t$};



\draw[post] (s) to node[above]{\MyColorTwo{$\nu$}} (u);
\draw[post] (v) to node[above]{\MyColorTwo{$\ov{\nu}$}} (t);


\draw[post, bend right=10] (u) to node[below]{\MyColorOne{$(\ov{u,x})$}, \MyColorTwo{$\alpha_1$}} (x);
\draw[post, bend right=10] (x) to node[above]{\MyColorOne{$(\ov{x,u})$}, \MyColorTwo{$\epsilon$}} (u);
\draw[post, bend right=0] (u) to node[left]{\MyColorOne{$(\ov{u,y})$}, \MyColorTwo{$\alpha_2$}} (y);
\draw[post] (y) to[out=160, in=200, looseness=10] node[left]{\MyColorOne{$(\ov{y,y})$}, \MyColorTwo{$\epsilon$}} (y);
\draw[post, bend right=0] (y) to node[above]{\MyColorOne{$(\ov{y,v})$}, \MyColorTwo{$\ov{\alpha}_2$}} (v);
\draw[post] (v) to[out=70, in=110, looseness=10] node[above]{\MyColorOne{$(\ov{v,v})$}, \MyColorTwo{$\ov{\alpha}_1$}} (v);

%\draw[post] (s) to[out=50, in=90, looseness=15] node[above]{\MyColorOne{$(u,x)$}, \MyColorTwo{$\epsilon$}} (s);

\def\inangle{35}
\def\outangle{20}
\def\firstangle{25}

\draw[post] (s) to[out=\firstangle+0*\outangle, in=\firstangle+0*\outangle+1*\inangle, looseness=25] node[above]{\MyColorOne{$(u,x)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+1*\inangle+1*\outangle, in=\firstangle+2*\inangle+1*\outangle, looseness=25] node[above]{\MyColorOne{$(x,u)$}, \MyColorTwo{$\ov{\beta}_1$}} (s);

\draw[post] (s) to[out=\firstangle+2*\inangle+2*\outangle, in=\firstangle+3*\inangle+2*\outangle, looseness=25] node[left]{\MyColorOne{$(u,y)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+3*\inangle+3*\outangle, in=\firstangle+4*\inangle+3*\outangle, looseness=25] node[left]{\MyColorOne{$(y,y)$}, \MyColorTwo{$\beta_1$}} (s);

\draw[post] (s) to[out=\firstangle+4*\inangle+4*\outangle, in=\firstangle+5*\inangle+4*\outangle, looseness=25] node[below]{\MyColorOne{$(y,v)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+5*\inangle+5*\outangle, in=\firstangle+6*\inangle+5*\outangle, looseness=25] node[below]{\MyColorOne{$(v,v)$}, \MyColorTwo{$\epsilon$}} (s);

\end{scope}



\end{tikzpicture}
\caption{
\emph{(Left):}~An interleaved Dyck graph $G$ with a reachability question on $u,v$.
\emph{(Right):}~The bidirected interleaved Dyck graph $G'$ constructed in our reduction, with a reachability question on $s,t$.
}
\label{fig:undecidability}
\end{figure}

==> figures/undecidability_bk.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.8}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
counter/.style={rectangle, draw=black, inner sep=0, minimum width=27, minimum height=5mm, fill=gray!0, rounded corners},
]

\begin{scope}[shift={(0,0)}]

\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (y) at (0*\xstep, -1*\ystep) {$y$};
\node[node] (v) at (1*\xstep, -1*\ystep) {$v$};

\draw[post, bend right=10] (u) to node[below]{\MyColorOne{$\alpha_1$}} (x);
\draw[post, bend right=10] (x) to node[above]{\MyColorTwo{$\beta_1$}} (u);
\draw[post, bend right=0] (u) to node[left]{\MyColorOne{$\alpha_2$}} (y);
\draw[post] (y) to[out=160, in=200, looseness=10] node[left]{ \MyColorTwo{$\ov{\beta}_1$}} (y);
\draw[post, bend right=0] (y) to node[below]{\MyColorOne{$\ov{\alpha}_2$}} (v);
\draw[post] (v) to[out=70, in=110, looseness=10] node[above]{ \MyColorOne{$\ov{\alpha}_1$}} (v);

%\draw[post] (s) to[out=160, in=200, looseness=15] node[left]{\MyColorOne{$e_1$}, \MyColorTwo{$\delta_1$}} (s);




\end{scope}


\begin{scope}[shift={(5.5*\xstep,0)}]

\renewcommand{\xstep}{2.1}
\renewcommand{\ystep}{2.2}

\node[node] (s) at (-1.5*\xstep, 0*\ystep) {$s$};
\node[node] (u) at (0*\xstep, 0*\ystep) {$u$};
\node[node] (x) at (1*\xstep, 0*\ystep) {$x$};
\node[node] (y) at (0*\xstep, -1*\ystep) {$y$};
\node[node] (v) at (1*\xstep, -1*\ystep) {$v$};
\node[node] (t) at (1.8*\xstep, -1*\ystep) {$t$};


\path[post, bend right=25] (u) edge[] node[counter, pos=0.5] {$G_{u,x}$} (x);
\path[post, bend right=25] (x) edge[] node[counter, pos=0.5] {$G_{x,u}$} (u);
\path[post, bend right=0] (u) edge[] node[counter, pos=0.5] {$G_{u,y}$} (y);
\path[post, bend right=0] (y) edge[] node[counter, pos=0.5] {$G_{y,v}$} (v);

\path[post] (y) edge[out=160, in=200, looseness=20] node[counter, pos=0.5] {$G_{y,y}$} (y);
\path[post] (v) edge[out=70, in=110, looseness=20] node[counter, pos=0.5] {$G_{v,v}$} (v);

\draw[post] (s) to node[above]{\MyColorOne{$\nu_1$}, \MyColorTwo{$\nu_2$}} (u);
\draw[post] (v) to node[above]{\MyColorTwo{$\ov{\nu}_2$}, \MyColorOne{$\ov{\nu}_1$}} (t);

%\draw[post] (s) to[out=50, in=90, looseness=15] node[above]{\MyColorOne{$(u,x)$}, \MyColorTwo{$\epsilon$}} (s);

\def\inangle{35}
\def\outangle{20}
\def\firstangle{25}

\draw[post] (s) to[out=\firstangle+0*\outangle, in=\firstangle+0*\outangle+1*\inangle, looseness=25] node[above]{\MyColorOne{$(u,x)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+1*\inangle+1*\outangle, in=\firstangle+2*\inangle+1*\outangle, looseness=25] node[above]{\MyColorOne{$(x,u)$}, \MyColorTwo{$\ov{\beta}_1$}} (s);

\draw[post] (s) to[out=\firstangle+2*\inangle+2*\outangle, in=\firstangle+3*\inangle+2*\outangle, looseness=25] node[left]{\MyColorOne{$(u,y)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+3*\inangle+3*\outangle, in=\firstangle+4*\inangle+3*\outangle, looseness=25] node[left]{\MyColorOne{$(y,y)$}, \MyColorTwo{$\beta_1$}} (s);

\draw[post] (s) to[out=\firstangle+4*\inangle+4*\outangle, in=\firstangle+5*\inangle+4*\outangle, looseness=25] node[below]{\MyColorOne{$(y,v)$}, \MyColorTwo{$\epsilon$}} (s);

\draw[post] (s) to[out=\firstangle+5*\inangle+5*\outangle, in=\firstangle+6*\inangle+5*\outangle, looseness=25] node[below]{\MyColorOne{$(v,v)$}, \MyColorTwo{$\epsilon$}} (s);

\end{scope}



\end{tikzpicture}
\caption{
\emph{(Left):}~An interleaved Dyck graph $G$ with a reachability question on $u,v$.
\emph{(Right):}~The bidirected interleaved Dyck graph $G'$ constructed in our reduction, with a reachability question on $s,t$.
}
\label{fig:undecidability}
\end{figure}

==> figures/undecidability_gadgets.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.1}
\newcommand{\ystep}{0.9}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
]

\begin{scope}[shift={(0,0)}]

\node[node] (s) at (0*\xstep, 0*\ystep) {$s$};
\node[node] (q) at (0*\xstep, -1.5*\ystep) {$u$};

\draw[post] (s) to node[left]{\MyColorOne{$\nu_1$}, \MyColorTwo{$\nu_2$}} (q);
\draw[post] (s) to[out=160, in=200, looseness=15] node[left]{\MyColorOne{$e_1$}, \MyColorTwo{$\delta_1$}} (s);
\draw[post] (s) to[out=-20, in=20, looseness=15] node[right]{\MyColorOne{$e_m$}, \MyColorTwo{$\delta_m$}} (s);
\draw[post] (s) to[out=70, in=110, looseness=15] node[above]{\MyColorOne{$e_i$}, \MyColorTwo{$\delta_i$}} (s);

\draw[dotted,bend left=40] (-0.6*\xstep, 0.3*\ystep) to (-0.3*\xstep, 0.6*\ystep);
\draw[dotted,bend left=40] (0.3*\xstep, 0.6*\ystep) to (0.6*\xstep, 0.3*\ystep);

\node[align=left] (e) at (0*\xstep, 3.5*\ystep) {
$e_i=x_i\DTo{\gamma_i}y_i$\\
$
\delta_i=
\begin{cases}
\ov{\gamma}_i,& \text{ if } \gamma_i\in\Alphabet_2\\
\epsilon,& \text{ if } \gamma_i\in\Alphabet_1
\end{cases}
$
};


\end{scope}


\begin{scope}[shift={(5*\xstep,0)}]


\node[node] (a) at (0*\xstep, 0*\ystep) {$a$};
\node[node] (b) at (1*\xstep, 0*\ystep) {$b$};
\node[node] (c) at (2*\xstep, 0*\ystep) {$c$};
\node[node] (d) at (3*\xstep, 0*\ystep) {$d$};
\node[node] (f) at (4*\xstep, 0*\ystep) {$f$};

\node[node] (u) at (0*\xstep, -1.5*\ystep) {$x$};
\node[node] (v) at (4*\xstep, -1.5*\ystep) {$y$};

\draw[post] (a) to node[above]{$\MyColorTwo{\mu}$} (b);
\draw[post] (b) to node[above]{$\MyColorOne{\ov{e}}$} (c);
\draw[post] (c) to node[above]{$\MyColorTwo{\ov{\mu}}$} (d);
\draw[post] (d) to node[above]{$\MyColorOne{\delta}$} (f);

\draw[post] (b) to[out=70, in=110, looseness=15] node[above]{$\MyColorOne{\ov{\kappa}}, \MyColorTwo{\wh{\kappa}}$} (b);
\draw[post] (c) to[out=70, in=110, looseness=15] node[above]{$\MyColorOne{\ov{\wh{\kappa}}},\MyColorTwo{\kappa}$} (c);

\draw[post] (u) to[] node[above]{} (a);
\draw[post] (f) to node[above]{} (v);


\node[rectangle, ultra thick, draw=gray, dashed, minimum width=5.2cm, minimum height=2.5cm, rounded corners] at(2*\xstep, 0.75*\ystep) {};
\node[rectangle, fill=white, draw=black, thick, rounded corners] at (2*\xstep, 2.1*\ystep) {~~$G_e$~~};

\node[align=left] (e) at (0.9*\xstep, 3.5*\ystep) {
$e=x\DTo{\gamma}y$\\
$
\delta=
\begin{cases}
\gamma,& \text{ if } \gamma\in\Alphabet_1\\
\epsilon,& \text{ if } \gamma\in\Alphabet_2
\end{cases}
$
};

\node[align=left] (e) at (3.5*\xstep, 3.5*\ystep) {
$\kappa\in \{\nu_1 \} \cup \Alphabet_1$
};

\end{scope}



\end{tikzpicture}
\caption{
Illustration of the two main components in the construction of $G'$.
%\emph{(Left):} A path loops on $s$ while guessing the path $P\colon s\Path t$ in $G$.
%The guessed path is stored on the first stack (blue), while the second stack (orange) simulates the behavior of the second stack long the guessed path.
%Afterwards, the path transitions to $q$ and proceeds to the rest of the graph to verify the guessed edges.
%\emph{(Right):}
%The gadget $G_e$ of $G'$ that models a single edge $e$ in $G$.
%Looping on node $b$ transfers the contents of the first stack (blue) to the second stack (orange).
%Traversing the edge $b\DTo{\ov{e}}c$ matches the top-most guessed edge on the first stack.
%Looping on node $c$ restores the contents of the first stack from the second stack.
%Finally, traversing the edge $d\DTo{\delta}f$ affects the first stack according to $\delta$, in the same way as traversing the edge $e$ affects the first stack in the original graph $G$.
}
\label{fig:undecidability_gadgets}
\end{figure}

==> figures/undecidability_gadgets_bk.tex <==
\begin{figure}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.1}
\newcommand{\ystep}{0.9}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={thick, draw=black, circle, inner sep = 0, minimum size=4.75mm, fill=gray!20},
]

\begin{scope}[shift={(0,0)}]

\node[node] (s) at (0*\xstep, 0*\ystep) {$s$};
\node[node] (q) at (0*\xstep, -1.5*\ystep) {$u$};

\draw[post] (s) to node[left]{\MyColorOne{$\nu_1$}, \MyColorTwo{$\nu_2$}} (q);
\draw[post] (s) to[out=160, in=200, looseness=15] node[left]{\MyColorOne{$e_1$}, \MyColorTwo{$\delta_1$}} (s);
\draw[post] (s) to[out=-20, in=20, looseness=15] node[right]{\MyColorOne{$e_m$}, \MyColorTwo{$\delta_m$}} (s);
\draw[post] (s) to[out=70, in=110, looseness=15] node[above]{\MyColorOne{$e_i$}, \MyColorTwo{$\delta_i$}} (s);

\draw[dotted,bend left=40] (-0.6*\xstep, 0.3*\ystep) to (-0.3*\xstep, 0.6*\ystep);
\draw[dotted,bend left=40] (0.3*\xstep, 0.6*\ystep) to (0.6*\xstep, 0.3*\ystep);

\node[align=left] (e) at (0*\xstep, 3.5*\ystep) {
$e_i=x_i\DTo{\gamma_i}y_i$\\
$
\delta_i=
\begin{cases}
\ov{\gamma}_i,& \text{ if } \gamma_i\in\Alphabet_2\\
\epsilon,& \text{ if } \gamma_i\in\Alphabet_1
\end{cases}
$
};


\end{scope}


\begin{scope}[shift={(5*\xstep,0)}]


\node[node] (a) at (0*\xstep, 0*\ystep) {$a$};
\node[node] (b) at (1*\xstep, 0*\ystep) {$b$};
\node[node] (c) at (2*\xstep, 0*\ystep) {$c$};
\node[node] (d) at (3*\xstep, 0*\ystep) {$d$};
\node[node] (f) at (4*\xstep, 0*\ystep) {$f$};

\node[node] (u) at (0*\xstep, -1.5*\ystep) {$x$};
\node[node] (v) at (4*\xstep, -1.5*\ystep) {$y$};

\draw[post] (a) to node[above]{$\MyColorTwo{\mu}$} (b);
\draw[post] (b) to node[above]{$\MyColorOne{\ov{e}}$} (c);
\draw[post] (c) to node[above]{$\MyColorTwo{\ov{\mu}}$} (d);
\draw[post] (d) to node[above]{$\MyColorOne{\delta}$} (f);

\draw[post] (b) to[out=70, in=110, looseness=15] node[above]{$\MyColorOne{\ov{\kappa}}, \MyColorTwo{\wh{\kappa}}$} (b);
\draw[post] (c) to[out=70, in=110, looseness=15] node[above]{$\MyColorOne{\ov{\wh{\kappa}}},\MyColorTwo{\kappa}$} (c);

\draw[post] (u) to[] node[above]{} (a);
\draw[post] (f) to node[above]{} (v);


\node[rectangle, ultra thick, draw=gray, dashed, minimum width=5.2cm, minimum height=2.5cm, rounded corners] at(2*\xstep, 0.75*\ystep) {};
\node[rectangle, fill=white, draw=black, thick, rounded corners] at (2*\xstep, 2.1*\ystep) {~~$G_e$~~};

\node[align=left] (e) at (0.9*\xstep, 3.5*\ystep) {
$e=x\DTo{\gamma}y$\\
$
\delta=
\begin{cases}
\gamma,& \text{ if } \gamma\in\Alphabet_1\\
\epsilon,& \text{ if } \gamma\in\Alphabet_2
\end{cases}
$
};

\node[align=left] (e) at (3.5*\xstep, 3.5*\ystep) {
$\kappa\in \{\nu_1 \} \cup \Alphabet_1$
};

\end{scope}



\end{tikzpicture}
\caption{
Illustration of the two main components in the construction of $G'$.
%\emph{(Left):} A path loops on $s$ while guessing the path $P\colon s\Path t$ in $G$.
%The guessed path is stored on the first stack (blue), while the second stack (orange) simulates the behavior of the second stack long the guessed path.
%Afterwards, the path transitions to $q$ and proceeds to the rest of the graph to verify the guessed edges.
%\emph{(Right):}
%The gadget $G_e$ of $G'$ that models a single edge $e$ in $G$.
%Looping on node $b$ transfers the contents of the first stack (blue) to the second stack (orange).
%Traversing the edge $b\DTo{\ov{e}}c$ matches the top-most guessed edge on the first stack.
%Looping on node $c$ restores the contents of the first stack from the second stack.
%Finally, traversing the edge $d\DTo{\delta}f$ affects the first stack according to $\delta$, in the same way as traversing the edge $e$ affects the first stack in the original graph $G$.
}
\label{fig:undecidability_gadgets}
\end{figure}
